Tensor product formulas for the Bollob\'as-Riordan and Krushkal polynomials

Brylawski's tensor product formula expresses the Tutte polynomial of the tensor product of two graphs in terms of Tutte polynomials arising from the tensor factors. Analogous tensor product formulas are known for the ribbon graph polynomial and transition polynomials of graphs embedded in surfaces, as well as for the Bollob\'as-Riordan polynomial in some special cases. We define the tensor product of graphs embedded in pseudo-surfaces and use this to generalize and unify all of the above results, providing Brylawski-style formulas for both the Bollob\'as-Riordan and Krushkal polynomials.

==> Diagrams/2sumdef.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403

%Shape: Arc [id:dp013697666319607116] 
\draw  [draw opacity=0][line width=1.5]  (37.79,21.01) .. controls (38.17,21) and (38.55,20.99) .. (38.94,20.99) .. controls (60.17,20.99) and (77.37,36.66) .. (77.37,55.99) .. controls (77.37,75.32) and (60.17,90.99) .. (38.94,90.99) .. controls (38.48,90.99) and (38.03,90.99) .. (37.58,90.97) -- (38.94,55.99) -- cycle ; \draw  [line width=1.5]  (37.79,21.01) .. controls (38.17,21) and (38.55,20.99) .. (38.94,20.99) .. controls (60.17,20.99) and (77.37,36.66) .. (77.37,55.99) .. controls (77.37,75.32) and (60.17,90.99) .. (38.94,90.99) .. controls (38.48,90.99) and (38.03,90.99) .. (37.58,90.97) ;  
%Shape: Arc [id:dp17064813918607658] 
\draw  [draw opacity=0][line width=1.5]  (37.79,109.01) .. controls (38.17,109) and (38.55,108.99) .. (38.94,108.99) .. controls (60.17,108.99) and (77.37,124.66) .. (77.37,143.99) .. controls (77.37,163.32) and (60.17,178.99) .. (38.94,178.99) .. controls (38.48,178.99) and (38.03,178.99) .. (37.58,178.97) -- (38.94,143.99) -- cycle ; \draw  [line width=1.5]  (37.79,109.01) .. controls (38.17,109) and (38.55,108.99) .. (38.94,108.99) .. controls (60.17,108.99) and (77.37,124.66) .. (77.37,143.99) .. controls (77.37,163.32) and (60.17,178.99) .. (38.94,178.99) .. controls (38.48,178.99) and (38.03,178.99) .. (37.58,178.97) ;  
%Shape: Arc [id:dp569926659528549] 
\draw  [draw opacity=0][line width=1.5]  (193.59,21.01) .. controls (193.2,21) and (192.82,20.99) .. (192.44,20.99) .. controls (171.21,20.99) and (154,36.66) .. (154,55.99) .. controls (154,75.32) and (171.21,90.99) .. (192.44,90.99) .. controls (192.89,90.99) and (193.34,90.99) .. (193.79,90.97) -- (192.44,55.99) -- cycle ; \draw  [line width=1.5]  (193.59,21.01) .. controls (193.2,21) and (192.82,20.99) .. (192.44,20.99) .. controls (171.21,20.99) and (154,36.66) .. (154,55.99) .. controls (154,75.32) and (171.21,90.99) .. (192.44,90.99) .. controls (192.89,90.99) and (193.34,90.99) .. (193.79,90.97) ;  
%Shape: Arc [id:dp5678476405632075] 
\draw  [draw opacity=0][line width=1.5]  (193.59,109.01) .. controls (193.2,109) and (192.82,108.99) .. (192.44,108.99) .. controls (171.21,108.99) and (154,124.66) .. (154,143.99) .. controls (154,163.32) and (171.21,178.99) .. (192.44,178.99) .. controls (192.89,178.99) and (193.34,178.99) .. (193.79,178.97) -- (192.44,143.99) -- cycle ; \draw  [line width=1.5]  (193.59,109.01) .. controls (193.2,109) and (192.82,108.99) .. (192.44,108.99) .. controls (171.21,108.99) and (154,124.66) .. (154,143.99) .. controls (154,163.32) and (171.21,178.99) .. (192.44,178.99) .. controls (192.89,178.99) and (193.34,178.99) .. (193.79,178.97) ;  
%Shape: Arc [id:dp8738042579503555] 
\draw  [draw opacity=0][line width=1.5]  (72.59,72.49) .. controls (75.73,67.51) and (77.5,61.84) .. (77.5,55.82) .. controls (77.5,50.92) and (76.32,46.24) .. (74.18,41.98) -- (34.5,55.82) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (72.59,72.49) .. controls (75.73,67.51) and (77.5,61.84) .. (77.5,55.82) .. controls (77.5,52.29) and (76.89,48.88) .. (75.75,45.65) ; \draw [shift={(74.18,41.98)}, rotate = 74.08] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ; 
%Shape: Arc [id:dp9299304118420337] 
\draw  [draw opacity=0][line width=1.5]  (72.59,160.24) .. controls (75.73,155.26) and (77.5,149.59) .. (77.5,143.57) .. controls (77.5,138.67) and (76.32,133.99) .. (74.18,129.73) -- (34.5,143.57) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (72.59,160.24) .. controls (75.73,155.26) and (77.5,149.59) .. (77.5,143.57) .. controls (77.5,140.04) and (76.89,136.63) .. (75.75,133.4) ; \draw [shift={(74.18,129.73)}, rotate = 74.08] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ; 
%Shape: Arc [id:dp7501397034503088] 
\draw  [draw opacity=0][line width=1.5]  (158.91,72.99) .. controls (155.77,68.01) and (154,62.34) .. (154,56.32) .. controls (154,51.42) and (155.18,46.74) .. (157.32,42.48) -- (197,56.32) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (158.91,72.99) .. controls (155.77,68.01) and (154,62.34) .. (154,56.32) .. controls (154,52.79) and (154.61,49.38) .. (155.75,46.15) ; \draw [shift={(157.32,42.48)}, rotate = 105.92] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ; 
%Shape: Arc [id:dp28600436739696233] 
\draw  [draw opacity=0][line width=1.5]  (158.91,161.24) .. controls (155.77,156.26) and (154,150.59) .. (154,144.57) .. controls (154,139.67) and (155.18,134.99) .. (157.32,130.73) -- (197,144.57) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (158.91,161.24) .. controls (155.77,156.26) and (154,150.59) .. (154,144.57) .. controls (154,141.04) and (154.61,137.63) .. (155.75,134.4) ; \draw [shift={(157.32,130.73)}, rotate = 105.92] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ; 
%Straight Lines [id:da36966725026809466] 
\draw    (76.3,75.9) -- (90.3,87.9) ;
%Straight Lines [id:da6260960329051704] 
\draw    (77.8,40.9) -- (88.3,27.4) ;
%Straight Lines [id:da8647433377510021] 
\draw    (152.3,40.4) -- (137.8,32.4) ;
%Straight Lines [id:da9352675811382687] 
\draw    (155.8,75.9) -- (137.3,82.4) ;
%Straight Lines [id:da8750084367761639] 
\draw    (153.8,127.9) -- (140.8,119.4) ;
%Straight Lines [id:da006609888935376507] 
\draw    (76.8,162.9) -- (89.8,172.4) ;
%Straight Lines [id:da583649139895543] 
\draw    (78.8,128.4) -- (95.3,119.9) ;
%Straight Lines [id:da6561488229790722] 
\draw    (156.8,165.4) -- (144.3,180.9) ;
%Shape: Arc [id:dp41454023405240936] 
\draw  [draw opacity=0][line width=1.5]  (328.79,108.51) .. controls (329.17,108.5) and (329.55,108.49) .. (329.94,108.49) .. controls (345.42,108.49) and (358.76,116.83) .. (364.85,128.84) -- (329.94,143.49) -- cycle ; \draw  [line width=1.5]  (328.79,108.51) .. controls (329.17,108.5) and (329.55,108.49) .. (329.94,108.49) .. controls (345.42,108.49) and (358.76,116.83) .. (364.85,128.84) ;  
%Shape: Arc [id:dp6968110878753468] 
\draw  [draw opacity=0][line width=1.5]  (364.39,159.03) .. controls (358.1,170.57) and (345.04,178.49) .. (329.94,178.49) .. controls (329.48,178.49) and (329.03,178.49) .. (328.58,178.47) -- (329.94,143.49) -- cycle ; \draw  [line width=1.5]  (364.39,159.03) .. controls (358.1,170.57) and (345.04,178.49) .. (329.94,178.49) .. controls (329.48,178.49) and (329.03,178.49) .. (328.58,178.47) ;  
%Shape: Arc [id:dp8873027229888353] 
\draw  [draw opacity=0][line width=1.5]  (328.29,18.51) .. controls (328.67,18.5) and (329.05,18.49) .. (329.44,18.49) .. controls (345.29,18.49) and (358.9,27.23) .. (364.78,39.7) -- (329.44,53.49) -- cycle ; \draw  [line width=1.5]  (328.29,18.51) .. controls (328.67,18.5) and (329.05,18.49) .. (329.44,18.49) .. controls (345.29,18.49) and (358.9,27.23) .. (364.78,39.7) ;  
%Shape: Arc [id:dp5265718697136792] 
\draw  [draw opacity=0][line width=1.5]  (364.8,67.24) .. controls (358.93,79.74) and (345.31,88.49) .. (329.44,88.49) .. controls (328.98,88.49) and (328.53,88.49) .. (328.08,88.47) -- (329.44,53.49) -- cycle ; \draw  [line width=1.5]  (364.8,67.24) .. controls (358.93,79.74) and (345.31,88.49) .. (329.44,88.49) .. controls (328.98,88.49) and (328.53,88.49) .. (328.08,88.47) ;  
%Shape: Arc [id:dp6489926370338155] 
\draw  [draw opacity=0][line width=1.5]  (400.09,108.51) .. controls (399.7,108.5) and (399.32,108.49) .. (398.94,108.49) .. controls (383.81,108.49) and (370.73,116.45) .. (364.45,128.02) -- (398.94,143.49) -- cycle ; \draw  [line width=1.5]  (400.09,108.51) .. controls (399.7,108.5) and (399.32,108.49) .. (398.94,108.49) .. controls (383.81,108.49) and (370.73,116.45) .. (364.45,128.02) ;  
%Shape: Arc [id:dp9778340938228982] 
\draw  [draw opacity=0][line width=1.5]  (364.81,159.61) .. controls (371.21,170.83) and (384.09,178.49) .. (398.94,178.49) .. controls (399.39,178.49) and (399.84,178.49) .. (400.29,178.47) -- (398.94,143.49) -- cycle ; \draw  [line width=1.5]  (364.81,159.61) .. controls (371.21,170.83) and (384.09,178.49) .. (398.94,178.49) .. controls (399.39,178.49) and (399.84,178.49) .. (400.29,178.47) ;  
%Shape: Arc [id:dp9016115990450793] 
\draw  [draw opacity=0][line width=1.5]  (400.59,18.51) .. controls (400.2,18.5) and (399.82,18.49) .. (399.44,18.49) .. controls (383.59,18.49) and (369.98,27.23) .. (364.1,39.7) -- (399.44,53.49) -- cycle ; \draw  [line width=1.5]  (400.59,18.51) .. controls (400.2,18.5) and (399.82,18.49) .. (399.44,18.49) .. controls (383.59,18.49) and (369.98,27.23) .. (364.1,39.7) ;  
%Shape: Arc [id:dp8019109272133433] 
\draw  [draw opacity=0][line width=1.5]  (364.48,68.07) .. controls (370.56,80.12) and (383.92,88.49) .. (399.44,88.49) .. controls (399.89,88.49) and (400.34,88.49) .. (400.79,88.47) -- (399.44,53.49) -- cycle ; \draw  [line width=1.5]  (364.48,68.07) .. controls (370.56,80.12) and (383.92,88.49) .. (399.44,88.49) .. controls (399.89,88.49) and (400.34,88.49) .. (400.79,88.47) ;  
%Straight Lines [id:da9984920057024385] 
\draw [line width=1.5]    (231.3,99.5) -- (288.3,99.5) ;
\draw [shift={(291.3,99.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (53.75,46.3) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (50.25,135.05) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (164.25,49.8) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (171.25,137.8) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (91.5,171.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{1}$};
% Text Node
\draw (98,109.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{2}$};
% Text Node
\draw (89.09,85.39) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{3}$};
% Text Node
\draw (84.5,7.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{4}$};
% Text Node
\draw (133.5,178.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$q_{1}$};
% Text Node
\draw (124.5,103.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$q_{2}$};
% Text Node
\draw (119.5,78.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$q_{3}$};
% Text Node
\draw (120.5,16.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$q_{4}$};
% Text Node
\draw (39,193.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{G}$};
% Text Node
\draw (173.5,192.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{H}$};
% Text Node
\draw (335,190.9) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{G} \oplus _{\mathbf{\varphi }}\mathbb{H}$};


\end{tikzpicture}


==> Diagrams/APTable/con.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403

%Shape: Arc [id:dp47892203953159895] 
\draw  [draw opacity=0][line width=1.5]  (151.6,79.5) .. controls (151.55,79.5) and (151.5,79.5) .. (151.45,79.5) .. controls (130.22,79.5) and (113.01,95.17) .. (113.01,114.5) .. controls (113.01,133.83) and (130.22,149.5) .. (151.45,149.5) .. controls (151.5,149.5) and (151.55,149.5) .. (151.6,149.5) -- (151.45,114.5) -- cycle ; \draw  [draw opacity=0][line width=1.5]  (151.6,79.5) .. controls (151.55,79.5) and (151.5,79.5) .. (151.45,79.5) .. controls (130.22,79.5) and (113.01,95.17) .. (113.01,114.5) .. controls (113.01,133.83) and (130.22,149.5) .. (151.45,149.5) .. controls (151.5,149.5) and (151.55,149.5) .. (151.6,149.5) ;  
%Shape: Arc [id:dp21578575308256465] 
\draw  [draw opacity=0][line width=1.5]  (81.3,79.5) .. controls (81.35,79.5) and (81.4,79.5) .. (81.45,79.5) .. controls (102.68,79.5) and (119.89,95.17) .. (119.89,114.5) .. controls (119.89,133.83) and (102.68,149.5) .. (81.45,149.5) .. controls (81.4,149.5) and (81.35,149.5) .. (81.3,149.5) -- (81.45,114.5) -- cycle ; \draw  [draw opacity=0][line width=1.5]  (81.3,79.5) .. controls (81.35,79.5) and (81.4,79.5) .. (81.45,79.5) .. controls (102.68,79.5) and (119.89,95.17) .. (119.89,114.5) .. controls (119.89,133.83) and (102.68,149.5) .. (81.45,149.5) .. controls (81.4,149.5) and (81.35,149.5) .. (81.3,149.5) ;  
%Shape: Arc [id:dp8779694649377007] 
\draw  [draw opacity=0][line width=2.25]  (80.3,79.52) .. controls (80.68,79.51) and (81.06,79.5) .. (81.45,79.5) .. controls (97.3,79.5) and (110.91,88.24) .. (116.79,100.71) -- (81.45,114.5) -- cycle ; \draw  [line width=2.25]  (80.3,79.52) .. controls (80.68,79.51) and (81.06,79.5) .. (81.45,79.5) .. controls (97.3,79.5) and (110.91,88.24) .. (116.79,100.71) ;  
%Shape: Arc [id:dp1206055040744094] 
\draw  [draw opacity=0][line width=2.25]  (116.81,128.25) .. controls (110.94,140.75) and (97.32,149.5) .. (81.45,149.5) .. controls (80.99,149.5) and (80.54,149.5) .. (80.09,149.48) -- (81.45,114.5) -- cycle ; \draw  [line width=2.25]  (116.81,128.25) .. controls (110.94,140.75) and (97.32,149.5) .. (81.45,149.5) .. controls (80.99,149.5) and (80.54,149.5) .. (80.09,149.48) ;  
%Shape: Arc [id:dp19836771891269533] 
\draw  [draw opacity=0][line width=2.25]  (152.6,79.52) .. controls (152.21,79.51) and (151.83,79.5) .. (151.45,79.5) .. controls (135.6,79.5) and (121.99,88.24) .. (116.11,100.71) -- (151.45,114.5) -- cycle ; \draw  [line width=2.25]  (152.6,79.52) .. controls (152.21,79.51) and (151.83,79.5) .. (151.45,79.5) .. controls (135.6,79.5) and (121.99,88.24) .. (116.11,100.71) ;  
%Shape: Arc [id:dp15769465954872297] 
\draw  [draw opacity=0][line width=2.25]  (116.49,129.08) .. controls (122.57,141.13) and (135.93,149.5) .. (151.45,149.5) .. controls (151.9,149.5) and (152.35,149.5) .. (152.8,149.48) -- (151.45,114.5) -- cycle ; \draw  [line width=2.25]  (116.49,129.08) .. controls (122.57,141.13) and (135.93,149.5) .. (151.45,149.5) .. controls (151.9,149.5) and (152.35,149.5) .. (152.8,149.48) ;  
%Shape: Arc [id:dp3581336218708817] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (116.29,89.43) .. controls (109.51,77.84) and (96.13,69.95) .. (80.74,69.95) .. controls (80.62,69.95) and (80.51,69.95) .. (80.4,69.95) -- (80.74,106.75) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (116.29,89.43) .. controls (109.51,77.84) and (96.13,69.95) .. (80.74,69.95) .. controls (80.62,69.95) and (80.51,69.95) .. (80.4,69.95) ;  
%Shape: Arc [id:dp628238313674974] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (116.29,89.43) .. controls (123.12,77.98) and (136.42,70.21) .. (151.7,70.21) .. controls (152.02,70.21) and (152.34,70.21) .. (152.65,70.22) -- (151.7,107) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (116.29,89.43) .. controls (123.12,77.98) and (136.42,70.21) .. (151.7,70.21) .. controls (152.02,70.21) and (152.34,70.21) .. (152.65,70.22) ;  
%Shape: Arc [id:dp19403686072773618] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (115.93,140.57) .. controls (122.71,152.16) and (136.09,160.04) .. (151.49,160.04) .. controls (151.6,160.04) and (151.71,160.04) .. (151.82,160.04) -- (151.49,123.25) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (115.93,140.57) .. controls (122.71,152.16) and (136.09,160.04) .. (151.49,160.04) .. controls (151.6,160.04) and (151.71,160.04) .. (151.82,160.04) ;  
%Shape: Arc [id:dp89003048824706] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (115.93,140.57) .. controls (109.1,152.02) and (95.8,159.79) .. (80.52,159.79) .. controls (80.2,159.79) and (79.88,159.78) .. (79.57,159.78) -- (80.52,122.99) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (115.93,140.57) .. controls (109.1,152.02) and (95.8,159.79) .. (80.52,159.79) .. controls (80.2,159.79) and (79.88,159.78) .. (79.57,159.78) ;  
%Straight Lines [id:da4722141352187338] 
\draw    (148,138) -- (171.5,133) ;
%Straight Lines [id:da03353734029155453] 
\draw    (61.25,135.35) -- (84.5,137.75) ;
%Straight Lines [id:da46003987714827166] 
\draw    (114.75,60.65) -- (114.75,74.9) ;
%Straight Lines [id:da027095212728795004] 
\draw    (114,158.5) -- (114,172.75) ;

% Text Node
\draw (178.4,127.6) node [anchor=north west][inner sep=0.75pt]    {$[ w]_{\mathcal{V} ''}$};
% Text Node
\draw (10.9,127.35) node [anchor=north west][inner sep=0.75pt]    {$[ w]_{\mathcal{V} ''}$};
% Text Node
\draw (103.9,33.4) node [anchor=north west][inner sep=0.75pt]    {$[ a]\mathcal{_{B}}$};
% Text Node
\draw (102.9,176.85) node [anchor=north west][inner sep=0.75pt]    {$[ b]_{\mathcal{B}}$};


\end{tikzpicture}


==> Diagrams/APTable/del.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403

%Shape: Arc [id:dp1844624146015248] 
\draw  [draw opacity=0][line width=2.25]  (87.13,46.59) .. controls (87.2,46.59) and (87.27,46.59) .. (87.34,46.59) .. controls (108.57,46.59) and (125.77,62.26) .. (125.77,81.59) .. controls (125.77,100.88) and (108.64,116.53) .. (87.47,116.59) -- (87.34,81.59) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (87.13,46.59) .. controls (87.2,46.59) and (87.27,46.59) .. (87.34,46.59) .. controls (108.57,46.59) and (125.77,62.26) .. (125.77,81.59) .. controls (125.77,100.88) and (108.64,116.53) .. (87.47,116.59) ;  
%Shape: Arc [id:dp3333496576896178] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (88.97,123.87) .. controls (113.88,123.08) and (133.82,104.46) .. (133.82,81.59) .. controls (133.82,58.23) and (113.01,39.29) .. (87.34,39.29) .. controls (86.91,39.29) and (86.48,39.3) .. (86.05,39.31) -- (87.34,81.59) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (88.97,123.87) .. controls (113.88,123.08) and (133.82,104.46) .. (133.82,81.59) .. controls (133.82,58.23) and (113.01,39.29) .. (87.34,39.29) .. controls (86.91,39.29) and (86.48,39.3) .. (86.05,39.31) ;  
%Shape: Arc [id:dp8390505060217666] 
\draw  [draw opacity=0][line width=2.25]  (207.14,116.54) .. controls (185.93,116.52) and (168.75,100.86) .. (168.75,81.54) .. controls (168.75,62.23) and (185.93,46.57) .. (207.14,46.54) -- (207.19,81.54) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (207.14,116.54) .. controls (185.93,116.52) and (168.75,100.86) .. (168.75,81.54) .. controls (168.75,62.23) and (185.93,46.57) .. (207.14,46.54) ;  
%Straight Lines [id:da09054739808662116] 
\draw    (69.25,108.35) -- (92.5,110.75) ;
%Straight Lines [id:da2887461789296373] 
\draw    (204,111) -- (227.5,106) ;
%Straight Lines [id:da27729487042147305] 
\draw    (173.75,117.75) -- (163,128.6) ;
%Shape: Arc [id:dp004813584382169278] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (205.56,39.27) .. controls (180.64,40.05) and (160.71,58.68) .. (160.71,81.54) .. controls (160.71,104.9) and (181.52,123.84) .. (207.19,123.84) .. controls (207.62,123.84) and (208.05,123.84) .. (208.47,123.83) -- (207.19,81.54) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (205.56,39.27) .. controls (180.64,40.05) and (160.71,58.68) .. (160.71,81.54) .. controls (160.71,104.9) and (181.52,123.84) .. (207.19,123.84) .. controls (207.62,123.84) and (208.05,123.84) .. (208.47,123.83) ;  
%Straight Lines [id:da4674118280722672] 
\draw    (125.5,116.65) -- (134.75,128.15) ;

% Text Node
\draw (136.75,131.55) node [anchor=north west][inner sep=0.75pt]    {$[ c]\mathcal{_{B'}}$};
% Text Node
\draw (31.9,100.35) node [anchor=north west][inner sep=0.75pt]    {$[ u]_{\mathcal{V}}$};
% Text Node
\draw (231.4,100.6) node [anchor=north west][inner sep=0.75pt]    {$[ v]_{\mathcal{V}}$};


\end{tikzpicture}


==> Diagrams/APTable/mcon.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403

%Shape: Arc [id:dp47892203953159895] 
\draw  [draw opacity=0][line width=1.5]  (151.6,79.5) .. controls (151.55,79.5) and (151.5,79.5) .. (151.45,79.5) .. controls (130.22,79.5) and (113.01,95.17) .. (113.01,114.5) .. controls (113.01,133.83) and (130.22,149.5) .. (151.45,149.5) .. controls (151.5,149.5) and (151.55,149.5) .. (151.6,149.5) -- (151.45,114.5) -- cycle ; \draw  [draw opacity=0][line width=1.5]  (151.6,79.5) .. controls (151.55,79.5) and (151.5,79.5) .. (151.45,79.5) .. controls (130.22,79.5) and (113.01,95.17) .. (113.01,114.5) .. controls (113.01,133.83) and (130.22,149.5) .. (151.45,149.5) .. controls (151.5,149.5) and (151.55,149.5) .. (151.6,149.5) ;  
%Shape: Arc [id:dp21578575308256465] 
\draw  [draw opacity=0][line width=1.5]  (81.3,79.5) .. controls (81.35,79.5) and (81.4,79.5) .. (81.45,79.5) .. controls (102.68,79.5) and (119.89,95.17) .. (119.89,114.5) .. controls (119.89,133.83) and (102.68,149.5) .. (81.45,149.5) .. controls (81.4,149.5) and (81.35,149.5) .. (81.3,149.5) -- (81.45,114.5) -- cycle ; \draw  [draw opacity=0][line width=1.5]  (81.3,79.5) .. controls (81.35,79.5) and (81.4,79.5) .. (81.45,79.5) .. controls (102.68,79.5) and (119.89,95.17) .. (119.89,114.5) .. controls (119.89,133.83) and (102.68,149.5) .. (81.45,149.5) .. controls (81.4,149.5) and (81.35,149.5) .. (81.3,149.5) ;  
%Shape: Arc [id:dp8779694649377007] 
\draw  [draw opacity=0][line width=2.25]  (80.3,79.52) .. controls (80.68,79.51) and (81.06,79.5) .. (81.45,79.5) .. controls (97.3,79.5) and (110.91,88.24) .. (116.79,100.71) -- (81.45,114.5) -- cycle ; \draw  [line width=2.25]  (80.3,79.52) .. controls (80.68,79.51) and (81.06,79.5) .. (81.45,79.5) .. controls (97.3,79.5) and (110.91,88.24) .. (116.79,100.71) ;  
%Shape: Arc [id:dp1206055040744094] 
\draw  [draw opacity=0][line width=2.25]  (116.81,128.25) .. controls (110.94,140.75) and (97.32,149.5) .. (81.45,149.5) .. controls (80.99,149.5) and (80.54,149.5) .. (80.09,149.48) -- (81.45,114.5) -- cycle ; \draw  [line width=2.25]  (116.81,128.25) .. controls (110.94,140.75) and (97.32,149.5) .. (81.45,149.5) .. controls (80.99,149.5) and (80.54,149.5) .. (80.09,149.48) ;  
%Shape: Arc [id:dp19836771891269533] 
\draw  [draw opacity=0][line width=2.25]  (152.6,79.52) .. controls (152.21,79.51) and (151.83,79.5) .. (151.45,79.5) .. controls (135.6,79.5) and (121.99,88.24) .. (116.11,100.71) -- (151.45,114.5) -- cycle ; \draw  [line width=2.25]  (152.6,79.52) .. controls (152.21,79.51) and (151.83,79.5) .. (151.45,79.5) .. controls (135.6,79.5) and (121.99,88.24) .. (116.11,100.71) ;  
%Shape: Arc [id:dp15769465954872297] 
\draw  [draw opacity=0][line width=2.25]  (116.49,129.08) .. controls (122.57,141.13) and (135.93,149.5) .. (151.45,149.5) .. controls (151.9,149.5) and (152.35,149.5) .. (152.8,149.48) -- (151.45,114.5) -- cycle ; \draw  [line width=2.25]  (116.49,129.08) .. controls (122.57,141.13) and (135.93,149.5) .. (151.45,149.5) .. controls (151.9,149.5) and (152.35,149.5) .. (152.8,149.48) ;  
%Shape: Arc [id:dp3581336218708817] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (116.29,89.43) .. controls (109.51,77.84) and (96.13,69.95) .. (80.74,69.95) .. controls (80.62,69.95) and (80.51,69.95) .. (80.4,69.95) -- (80.74,106.75) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (116.29,89.43) .. controls (109.51,77.84) and (96.13,69.95) .. (80.74,69.95) .. controls (80.62,69.95) and (80.51,69.95) .. (80.4,69.95) ;  
%Shape: Arc [id:dp628238313674974] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (116.29,89.43) .. controls (123.12,77.98) and (136.42,70.21) .. (151.7,70.21) .. controls (152.02,70.21) and (152.34,70.21) .. (152.65,70.22) -- (151.7,107) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (116.29,89.43) .. controls (123.12,77.98) and (136.42,70.21) .. (151.7,70.21) .. controls (152.02,70.21) and (152.34,70.21) .. (152.65,70.22) ;  
%Shape: Arc [id:dp19403686072773618] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (115.93,140.57) .. controls (122.71,152.16) and (136.09,160.04) .. (151.49,160.04) .. controls (151.6,160.04) and (151.71,160.04) .. (151.82,160.04) -- (151.49,123.25) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (115.93,140.57) .. controls (122.71,152.16) and (136.09,160.04) .. (151.49,160.04) .. controls (151.6,160.04) and (151.71,160.04) .. (151.82,160.04) ;  
%Shape: Arc [id:dp89003048824706] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (115.93,140.57) .. controls (109.1,152.02) and (95.8,159.79) .. (80.52,159.79) .. controls (80.2,159.79) and (79.88,159.78) .. (79.57,159.78) -- (80.52,122.99) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (115.93,140.57) .. controls (109.1,152.02) and (95.8,159.79) .. (80.52,159.79) .. controls (80.2,159.79) and (79.88,159.78) .. (79.57,159.78) ;  
%Straight Lines [id:da4722141352187338] 
\draw    (148,138) -- (171.5,133) ;
%Straight Lines [id:da03353734029155453] 
\draw    (61.25,135.35) -- (84.5,137.75) ;
%Straight Lines [id:da46003987714827166] 
\draw    (114.75,60.65) -- (114.75,74.9) ;
%Straight Lines [id:da027095212728795004] 
\draw    (114,158.5) -- (114,172.75) ;

% Text Node
\draw (178.4,127.6) node [anchor=north west][inner sep=0.75pt]    {$[ w]_{\mathcal{V} ''}$};
% Text Node
\draw (10.9,127.35) node [anchor=north west][inner sep=0.75pt]    {$[ w]_{\mathcal{V} ''}$};
% Text Node
\draw (103.9,33.4) node [anchor=north west][inner sep=0.75pt]    {$[ c]\mathcal{_{B''}}$};
% Text Node
\draw (102.9,176.85) node [anchor=north west][inner sep=0.75pt]    {$[ c]_{\mathcal{B} ''}$};


\end{tikzpicture}


==> Diagrams/APTable/mdel.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403

%Shape: Arc [id:dp1844624146015248] 
\draw  [draw opacity=0][line width=2.25]  (87.13,46.59) .. controls (87.2,46.59) and (87.27,46.59) .. (87.34,46.59) .. controls (108.57,46.59) and (125.77,62.26) .. (125.77,81.59) .. controls (125.77,100.88) and (108.64,116.53) .. (87.47,116.59) -- (87.34,81.59) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (87.13,46.59) .. controls (87.2,46.59) and (87.27,46.59) .. (87.34,46.59) .. controls (108.57,46.59) and (125.77,62.26) .. (125.77,81.59) .. controls (125.77,100.88) and (108.64,116.53) .. (87.47,116.59) ;  
%Shape: Arc [id:dp3333496576896178] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (88.97,123.87) .. controls (113.88,123.08) and (133.82,104.46) .. (133.82,81.59) .. controls (133.82,58.23) and (113.01,39.29) .. (87.34,39.29) .. controls (86.91,39.29) and (86.48,39.3) .. (86.05,39.31) -- (87.34,81.59) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (88.97,123.87) .. controls (113.88,123.08) and (133.82,104.46) .. (133.82,81.59) .. controls (133.82,58.23) and (113.01,39.29) .. (87.34,39.29) .. controls (86.91,39.29) and (86.48,39.3) .. (86.05,39.31) ;  
%Shape: Arc [id:dp8390505060217666] 
\draw  [draw opacity=0][line width=2.25]  (207.14,116.54) .. controls (185.93,116.52) and (168.75,100.86) .. (168.75,81.54) .. controls (168.75,62.23) and (185.93,46.57) .. (207.14,46.54) -- (207.19,81.54) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (207.14,116.54) .. controls (185.93,116.52) and (168.75,100.86) .. (168.75,81.54) .. controls (168.75,62.23) and (185.93,46.57) .. (207.14,46.54) ;  
%Straight Lines [id:da09054739808662116] 
\draw    (69.25,108.35) -- (92.5,110.75) ;
%Straight Lines [id:da2887461789296373] 
\draw    (204,111) -- (227.5,106) ;
%Straight Lines [id:da27729487042147305] 
\draw    (173.75,117.75) -- (163,128.6) ;
%Shape: Arc [id:dp004813584382169278] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (205.56,39.27) .. controls (180.64,40.05) and (160.71,58.68) .. (160.71,81.54) .. controls (160.71,104.9) and (181.52,123.84) .. (207.19,123.84) .. controls (207.62,123.84) and (208.05,123.84) .. (208.47,123.83) -- (207.19,81.54) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (205.56,39.27) .. controls (180.64,40.05) and (160.71,58.68) .. (160.71,81.54) .. controls (160.71,104.9) and (181.52,123.84) .. (207.19,123.84) .. controls (207.62,123.84) and (208.05,123.84) .. (208.47,123.83) ;  
%Straight Lines [id:da4674118280722672] 
\draw    (125.5,116.65) -- (134.75,128.15) ;

% Text Node
\draw (136.75,131.55) node [anchor=north west][inner sep=0.75pt]    {$[ c]\mathcal{_{B'}}$};
% Text Node
\draw (31.9,100.35) node [anchor=north west][inner sep=0.75pt]    {$[ w]_{\mathcal{V} '}$};
% Text Node
\draw (231.4,100.6) node [anchor=north west][inner sep=0.75pt]    {$[ w]_{\mathcal{V} '}$};


\end{tikzpicture}


==> Diagrams/APTable/pcon.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403

%Shape: Arc [id:dp6920209365616659] 
\draw  [draw opacity=0][line width=1.5]  (67.3,66.5) .. controls (67.35,66.5) and (67.4,66.5) .. (67.45,66.5) .. controls (88.68,66.5) and (105.89,82.17) .. (105.89,101.5) .. controls (105.89,120.83) and (88.68,136.5) .. (67.45,136.5) .. controls (67.4,136.5) and (67.35,136.5) .. (67.3,136.5) -- (67.45,101.5) -- cycle ; \draw  [draw opacity=0][line width=1.5]  (67.3,66.5) .. controls (67.35,66.5) and (67.4,66.5) .. (67.45,66.5) .. controls (88.68,66.5) and (105.89,82.17) .. (105.89,101.5) .. controls (105.89,120.83) and (88.68,136.5) .. (67.45,136.5) .. controls (67.4,136.5) and (67.35,136.5) .. (67.3,136.5) ;  
%Shape: Arc [id:dp8320259027437764] 
\draw  [draw opacity=0][line width=1.5]  (164.6,65.5) .. controls (164.55,65.5) and (164.5,65.5) .. (164.45,65.5) .. controls (143.22,65.5) and (126.01,81.17) .. (126.01,100.5) .. controls (126.01,119.83) and (143.22,135.5) .. (164.45,135.5) .. controls (164.5,135.5) and (164.55,135.5) .. (164.6,135.5) -- (164.45,100.5) -- cycle ; \draw  [draw opacity=0][line width=1.5]  (164.6,65.5) .. controls (164.55,65.5) and (164.5,65.5) .. (164.45,65.5) .. controls (143.22,65.5) and (126.01,81.17) .. (126.01,100.5) .. controls (126.01,119.83) and (143.22,135.5) .. (164.45,135.5) .. controls (164.5,135.5) and (164.55,135.5) .. (164.6,135.5) ;  
%Straight Lines [id:da7044018816844937] 
\draw [line width=2.25]    (118.6,104.05) -- (133.99,115.83) ;
%Straight Lines [id:da578952161897081] 
\draw [line width=2.25]    (97.04,87.52) -- (104.85,93.8) ;
%Straight Lines [id:da8492182227245817] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (102.17,81.45) -- (111.6,89.3) ;
%Shape: Arc [id:dp9492213236371121] 
\draw  [draw opacity=0][line width=2.25]  (60.3,65.77) .. controls (60.68,65.76) and (61.06,65.75) .. (61.45,65.75) .. controls (77.92,65.75) and (91.97,75.18) .. (97.44,88.44) -- (61.45,100.75) -- cycle ; \draw  [line width=2.25]  (60.3,65.77) .. controls (60.68,65.76) and (61.06,65.75) .. (61.45,65.75) .. controls (77.92,65.75) and (91.97,75.18) .. (97.44,88.44) ;  
%Shape: Arc [id:dp9878456372527857] 
\draw  [draw opacity=0][line width=2.25]  (97.72,112.35) .. controls (92.47,125.98) and (78.21,135.75) .. (61.45,135.75) .. controls (60.99,135.75) and (60.54,135.75) .. (60.09,135.73) -- (61.45,100.75) -- cycle ; \draw  [line width=2.25]  (97.72,112.35) .. controls (92.47,125.98) and (78.21,135.75) .. (61.45,135.75) .. controls (60.99,135.75) and (60.54,135.75) .. (60.09,135.73) ;  
%Shape: Arc [id:dp17061596681554958] 
\draw  [draw opacity=0][line width=2.25]  (169.85,66.27) .. controls (169.46,66.26) and (169.08,66.25) .. (168.7,66.25) .. controls (152.24,66.25) and (138.19,75.67) .. (132.72,88.92) -- (168.7,101.25) -- cycle ; \draw  [line width=2.25]  (169.85,66.27) .. controls (169.46,66.26) and (169.08,66.25) .. (168.7,66.25) .. controls (152.24,66.25) and (138.19,75.67) .. (132.72,88.92) ;  
%Shape: Arc [id:dp1489727381904833] 
\draw  [draw opacity=0][line width=2.25]  (133.24,114.79) .. controls (139.05,127.4) and (152.74,136.25) .. (168.7,136.25) .. controls (169.15,136.25) and (169.6,136.25) .. (170.05,136.23) -- (168.7,101.25) -- cycle ; \draw  [line width=2.25]  (133.24,114.79) .. controls (139.05,127.4) and (152.74,136.25) .. (168.7,136.25) .. controls (169.15,136.25) and (169.6,136.25) .. (170.05,136.23) ;  
%Shape: Arc [id:dp5162733571190294] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (102.17,81.45) .. controls (96.65,67.15) and (81.71,56.9) .. (64.16,56.9) .. controls (63.63,56.9) and (63.11,56.91) .. (62.58,56.92) -- (64.16,93.69) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (102.17,81.45) .. controls (96.65,67.15) and (81.71,56.9) .. (64.16,56.9) .. controls (63.63,56.9) and (63.11,56.91) .. (62.58,56.92) ;  
%Shape: Arc [id:dp9256187953552624] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (129.98,81.6) .. controls (136.18,68.57) and (150.4,59.46) .. (166.95,59.46) .. controls (167.9,59.46) and (168.85,59.49) .. (169.79,59.55) -- (166.95,96.25) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (129.98,81.6) .. controls (136.18,68.57) and (150.4,59.46) .. (166.95,59.46) .. controls (167.9,59.46) and (168.85,59.49) .. (169.79,59.55) ;  
%Shape: Arc [id:dp13433606784223517] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (170.2,130.74) .. controls (156.4,129.49) and (144.79,121.8) .. (139.37,111.17) -- (174.16,97.64) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (170.2,130.74) .. controls (156.4,129.49) and (144.79,121.8) .. (139.37,111.17) ;  
%Straight Lines [id:da9946390441178703] 
\draw [line width=2.25]    (97.21,113.61) -- (133.11,88) ;
%Straight Lines [id:da9414716692969469] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (95.03,106.25) -- (129.23,80.35) ;
%Straight Lines [id:da016221986706674185] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (139.37,111.17) -- (125.1,99.55) ;
%Shape: Arc [id:dp29748430272727233] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (60.29,128.97) .. controls (76.51,128.36) and (90.04,118.97) .. (95.03,106.25) -- (59.02,95.72) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (60.29,128.97) .. controls (76.51,128.36) and (90.04,118.97) .. (95.03,106.25) ;  
%Straight Lines [id:da10293779646996348] 
\draw    (122.25,143.25) -- (137,130.6) ;
%Straight Lines [id:da41745771515060237] 
\draw    (72,140.6) -- (85,152.6) ;
%Straight Lines [id:da9365956332769692] 
\draw    (129,46.4) -- (140,55.6) ;
%Straight Lines [id:da015927255636972726] 
\draw    (91,43.6) -- (79,50.6) ;

% Text Node
\draw (91.9,17.4) node [anchor=north west][inner sep=0.75pt]    {$[ c]\mathcal{_{B'''}}$};
% Text Node
\draw (89.9,146.25) node [anchor=north west][inner sep=0.75pt]    {$[ w]_{\mathcal{V} '''}$};


\end{tikzpicture}


==> Diagrams/APTable/type1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403

%Shape: Arc [id:dp1844624146015248] 
\draw  [draw opacity=0][line width=2.25]  (87.13,46.59) .. controls (87.2,46.59) and (87.27,46.59) .. (87.34,46.59) .. controls (108.57,46.59) and (125.77,62.26) .. (125.77,81.59) .. controls (125.77,100.88) and (108.64,116.53) .. (87.47,116.59) -- (87.34,81.59) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (87.13,46.59) .. controls (87.2,46.59) and (87.27,46.59) .. (87.34,46.59) .. controls (108.57,46.59) and (125.77,62.26) .. (125.77,81.59) .. controls (125.77,100.88) and (108.64,116.53) .. (87.47,116.59) ;  
%Shape: Arc [id:dp3333496576896178] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (128.34,63.97) .. controls (122.54,49.95) and (107.87,40) .. (90.69,40) .. controls (89.66,40) and (88.63,40.04) .. (87.62,40.11) -- (90.69,77.3) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (128.34,63.97) .. controls (122.54,49.95) and (107.87,40) .. (90.69,40) .. controls (89.66,40) and (88.63,40.04) .. (87.62,40.11) ;  
%Shape: Arc [id:dp1309371760639726] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (88.55,124.43) .. controls (89.39,124.48) and (90.24,124.5) .. (91.09,124.5) .. controls (107.38,124.5) and (121.42,115.5) .. (127.77,102.55) -- (91.09,87.02) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (88.55,124.43) .. controls (89.39,124.48) and (90.24,124.5) .. (91.09,124.5) .. controls (107.38,124.5) and (121.42,115.5) .. (127.77,102.55) ;  
%Shape: Arc [id:dp8390505060217666] 
\draw  [draw opacity=0][line width=2.25]  (207.14,116.54) .. controls (185.93,116.52) and (168.75,100.86) .. (168.75,81.54) .. controls (168.75,62.23) and (185.93,46.57) .. (207.14,46.54) -- (207.19,81.54) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (207.14,116.54) .. controls (185.93,116.52) and (168.75,100.86) .. (168.75,81.54) .. controls (168.75,62.23) and (185.93,46.57) .. (207.14,46.54) ;  
%Shape: Arc [id:dp23590314788047229] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (167.52,102.68) .. controls (174.08,115.31) and (187.81,124) .. (203.69,124) .. controls (204.75,124) and (205.8,123.96) .. (206.84,123.89) -- (203.69,85.87) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (167.52,102.68) .. controls (174.08,115.31) and (187.81,124) .. (203.69,124) .. controls (204.75,124) and (205.8,123.96) .. (206.84,123.89) ;  
%Shape: Arc [id:dp4213503765254092] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (205.81,38.33) .. controls (204.96,38.28) and (204.09,38.25) .. (203.22,38.25) .. controls (185.46,38.25) and (170.39,49.18) .. (165.02,64.35) -- (203.22,76.58) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (205.81,38.33) .. controls (204.96,38.28) and (204.09,38.25) .. (203.22,38.25) .. controls (185.46,38.25) and (170.39,49.18) .. (165.02,64.35) ;  
%Straight Lines [id:da8748297744976138] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (127.12,63.6) -- (166.01,63.61) ;
%Shape: Arc [id:dp4534169274267863] 
\draw  [draw opacity=0][line width=2.25]  (172.73,66.52) .. controls (169.64,72.21) and (168.15,78.68) .. (168.76,85.4) .. controls (169.18,89.95) and (170.52,94.22) .. (172.61,98.06) -- (208.44,81.79) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (172.73,66.52) .. controls (169.64,72.21) and (168.15,78.68) .. (168.76,85.4) .. controls (169.02,88.24) and (169.64,90.97) .. (170.58,93.56) ; \draw [shift={(172.61,98.06)}, rotate = 251.7] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Arc [id:dp8137208248443346] 
\draw  [draw opacity=0][line width=2.25]  (121.22,97.89) .. controls (124.43,92.54) and (126.16,86.42) .. (125.94,79.98) .. controls (125.77,75.29) and (124.59,70.85) .. (122.58,66.82) -- (85.02,81.41) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (121.22,97.89) .. controls (124.43,92.54) and (126.16,86.42) .. (125.94,79.98) .. controls (125.83,77) and (125.32,74.13) .. (124.44,71.39) ; \draw [shift={(122.58,66.82)}, rotate = 73.95] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Straight Lines [id:da09054739808662116] 
\draw    (69.25,108.35) -- (92.5,110.75) ;
%Straight Lines [id:da2887461789296373] 
\draw    (204,111) -- (227.5,106) ;
%Straight Lines [id:da1434931559633963] 
\draw    (146,108.5) -- (146,122.75) ;
%Straight Lines [id:da27729487042147305] 
\draw    (145.75,40.75) -- (145.75,55) ;
%Straight Lines [id:da5610922207679844] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (127.88,103.36) -- (168.95,103.4) ;

% Text Node
\draw (179.72,73.31) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (98.15,72) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (134.9,13.5) node [anchor=north west][inner sep=0.75pt]    {$[ a]\mathcal{_{B}}$};
% Text Node
\draw (134.9,126.85) node [anchor=north west][inner sep=0.75pt]    {$[ b]_{\mathcal{B}}$};
% Text Node
\draw (31.9,100.35) node [anchor=north west][inner sep=0.75pt]    {$[ u]_{\mathcal{V}}$};
% Text Node
\draw (231.4,100.6) node [anchor=north west][inner sep=0.75pt]    {$[ v]_{\mathcal{V}}$};


\end{tikzpicture}


==> Diagrams/ArrPresOps/con.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403

%Shape: Arc [id:dp47892203953159895] 
\draw  [draw opacity=0][line width=1.5]  (151.6,79.5) .. controls (151.55,79.5) and (151.5,79.5) .. (151.45,79.5) .. controls (130.22,79.5) and (113.01,95.17) .. (113.01,114.5) .. controls (113.01,133.83) and (130.22,149.5) .. (151.45,149.5) .. controls (151.5,149.5) and (151.55,149.5) .. (151.6,149.5) -- (151.45,114.5) -- cycle ; \draw  [draw opacity=0][line width=1.5]  (151.6,79.5) .. controls (151.55,79.5) and (151.5,79.5) .. (151.45,79.5) .. controls (130.22,79.5) and (113.01,95.17) .. (113.01,114.5) .. controls (113.01,133.83) and (130.22,149.5) .. (151.45,149.5) .. controls (151.5,149.5) and (151.55,149.5) .. (151.6,149.5) ;  
%Shape: Arc [id:dp21578575308256465] 
\draw  [draw opacity=0][line width=1.5]  (81.3,79.5) .. controls (81.35,79.5) and (81.4,79.5) .. (81.45,79.5) .. controls (102.68,79.5) and (119.89,95.17) .. (119.89,114.5) .. controls (119.89,133.83) and (102.68,149.5) .. (81.45,149.5) .. controls (81.4,149.5) and (81.35,149.5) .. (81.3,149.5) -- (81.45,114.5) -- cycle ; \draw  [draw opacity=0][line width=1.5]  (81.3,79.5) .. controls (81.35,79.5) and (81.4,79.5) .. (81.45,79.5) .. controls (102.68,79.5) and (119.89,95.17) .. (119.89,114.5) .. controls (119.89,133.83) and (102.68,149.5) .. (81.45,149.5) .. controls (81.4,149.5) and (81.35,149.5) .. (81.3,149.5) ;  
%Shape: Arc [id:dp8779694649377007] 
\draw  [draw opacity=0][line width=1.5]  (80.3,79.52) .. controls (80.68,79.51) and (81.06,79.5) .. (81.45,79.5) .. controls (97.3,79.5) and (110.91,88.24) .. (116.79,100.71) -- (81.45,114.5) -- cycle ; \draw  [line width=1.5]  (80.3,79.52) .. controls (80.68,79.51) and (81.06,79.5) .. (81.45,79.5) .. controls (97.3,79.5) and (110.91,88.24) .. (116.79,100.71) ;  
%Shape: Arc [id:dp1206055040744094] 
\draw  [draw opacity=0][line width=1.5]  (116.81,128.25) .. controls (110.94,140.75) and (97.32,149.5) .. (81.45,149.5) .. controls (80.99,149.5) and (80.54,149.5) .. (80.09,149.48) -- (81.45,114.5) -- cycle ; \draw  [line width=1.5]  (116.81,128.25) .. controls (110.94,140.75) and (97.32,149.5) .. (81.45,149.5) .. controls (80.99,149.5) and (80.54,149.5) .. (80.09,149.48) ;  
%Shape: Arc [id:dp19836771891269533] 
\draw  [draw opacity=0][line width=1.5]  (152.6,79.52) .. controls (152.21,79.51) and (151.83,79.5) .. (151.45,79.5) .. controls (135.6,79.5) and (121.99,88.24) .. (116.11,100.71) -- (151.45,114.5) -- cycle ; \draw  [line width=1.5]  (152.6,79.52) .. controls (152.21,79.51) and (151.83,79.5) .. (151.45,79.5) .. controls (135.6,79.5) and (121.99,88.24) .. (116.11,100.71) ;  
%Shape: Arc [id:dp15769465954872297] 
\draw  [draw opacity=0][line width=1.5]  (116.49,129.08) .. controls (122.57,141.13) and (135.93,149.5) .. (151.45,149.5) .. controls (151.9,149.5) and (152.35,149.5) .. (152.8,149.48) -- (151.45,114.5) -- cycle ; \draw  [line width=1.5]  (116.49,129.08) .. controls (122.57,141.13) and (135.93,149.5) .. (151.45,149.5) .. controls (151.9,149.5) and (152.35,149.5) .. (152.8,149.48) ;  




\end{tikzpicture}


==> Diagrams/ArrPresOps/del.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403

%Shape: Arc [id:dp1844624146015248] 
\draw  [draw opacity=0][line width=1.5]  (87.13,46.59) .. controls (87.2,46.59) and (87.27,46.59) .. (87.34,46.59) .. controls (108.57,46.59) and (125.77,62.26) .. (125.77,81.59) .. controls (125.77,100.88) and (108.64,116.53) .. (87.47,116.59) -- (87.34,81.59) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (87.13,46.59) .. controls (87.2,46.59) and (87.27,46.59) .. (87.34,46.59) .. controls (108.57,46.59) and (125.77,62.26) .. (125.77,81.59) .. controls (125.77,100.88) and (108.64,116.53) .. (87.47,116.59) ;  
%Shape: Arc [id:dp8390505060217666] 
\draw  [draw opacity=0][line width=1.5]  (187.14,116.54) .. controls (165.93,116.52) and (148.75,100.86) .. (148.75,81.54) .. controls (148.75,62.23) and (165.93,46.57) .. (187.14,46.54) -- (187.19,81.54) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (187.14,116.54) .. controls (165.93,116.52) and (148.75,100.86) .. (148.75,81.54) .. controls (148.75,62.23) and (165.93,46.57) .. (187.14,46.54) ;  




\end{tikzpicture}


==> Diagrams/ArrPresOps/edge.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403

%Shape: Arc [id:dp1844624146015248] 
\draw  [draw opacity=0][line width=1.5]  (87.13,46.59) .. controls (87.2,46.59) and (87.27,46.59) .. (87.34,46.59) .. controls (108.57,46.59) and (125.77,62.26) .. (125.77,81.59) .. controls (125.77,100.88) and (108.64,116.53) .. (87.47,116.59) -- (87.34,81.59) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (87.13,46.59) .. controls (87.2,46.59) and (87.27,46.59) .. (87.34,46.59) .. controls (108.57,46.59) and (125.77,62.26) .. (125.77,81.59) .. controls (125.77,100.88) and (108.64,116.53) .. (87.47,116.59) ;  
%Shape: Arc [id:dp8390505060217666] 
\draw  [draw opacity=0][line width=1.5]  (207.14,116.54) .. controls (185.93,116.52) and (168.75,100.86) .. (168.75,81.54) .. controls (168.75,62.23) and (185.93,46.57) .. (207.14,46.54) -- (207.19,81.54) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (207.14,116.54) .. controls (185.93,116.52) and (168.75,100.86) .. (168.75,81.54) .. controls (168.75,62.23) and (185.93,46.57) .. (207.14,46.54) ;  
%Shape: Arc [id:dp4534169274267863] 
\draw  [draw opacity=0][line width=1.5]  (172.73,66.52) .. controls (169.64,72.21) and (168.15,78.68) .. (168.76,85.4) .. controls (169.18,89.95) and (170.52,94.22) .. (172.61,98.06) -- (208.44,81.79) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (172.73,66.52) .. controls (169.64,72.21) and (168.15,78.68) .. (168.76,85.4) .. controls (169.05,88.58) and (169.8,91.63) .. (170.93,94.49) ; \draw [shift={(172.61,98.06)}, rotate = 251.7] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ; 
%Shape: Arc [id:dp8137208248443346] 
\draw  [draw opacity=0][line width=1.5]  (121.22,97.89) .. controls (124.43,92.54) and (126.16,86.42) .. (125.94,79.98) .. controls (125.77,75.29) and (124.59,70.85) .. (122.58,66.82) -- (85.02,81.41) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (121.22,97.89) .. controls (124.43,92.54) and (126.16,86.42) .. (125.94,79.98) .. controls (125.82,76.68) and (125.2,73.5) .. (124.14,70.49) ; \draw [shift={(122.58,66.82)}, rotate = 73.95] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ; 

% Text Node
\draw (179.72,73.31) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (98.15,72) node [anchor=north west][inner sep=0.75pt]    {$e$};


\end{tikzpicture}


==> Diagrams/ArrPresOps/pcon.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403

%Shape: Arc [id:dp6920209365616659] 
\draw  [draw opacity=0][line width=1.5]  (67.3,66.5) .. controls (67.35,66.5) and (67.4,66.5) .. (67.45,66.5) .. controls (88.68,66.5) and (105.89,82.17) .. (105.89,101.5) .. controls (105.89,120.83) and (88.68,136.5) .. (67.45,136.5) .. controls (67.4,136.5) and (67.35,136.5) .. (67.3,136.5) -- (67.45,101.5) -- cycle ; \draw  [draw opacity=0][line width=1.5]  (67.3,66.5) .. controls (67.35,66.5) and (67.4,66.5) .. (67.45,66.5) .. controls (88.68,66.5) and (105.89,82.17) .. (105.89,101.5) .. controls (105.89,120.83) and (88.68,136.5) .. (67.45,136.5) .. controls (67.4,136.5) and (67.35,136.5) .. (67.3,136.5) ;  
%Shape: Arc [id:dp8320259027437764] 
\draw  [draw opacity=0][line width=1.5]  (164.6,65.5) .. controls (164.55,65.5) and (164.5,65.5) .. (164.45,65.5) .. controls (143.22,65.5) and (126.01,81.17) .. (126.01,100.5) .. controls (126.01,119.83) and (143.22,135.5) .. (164.45,135.5) .. controls (164.5,135.5) and (164.55,135.5) .. (164.6,135.5) -- (164.45,100.5) -- cycle ; \draw  [draw opacity=0][line width=1.5]  (164.6,65.5) .. controls (164.55,65.5) and (164.5,65.5) .. (164.45,65.5) .. controls (143.22,65.5) and (126.01,81.17) .. (126.01,100.5) .. controls (126.01,119.83) and (143.22,135.5) .. (164.45,135.5) .. controls (164.5,135.5) and (164.55,135.5) .. (164.6,135.5) ;  
%Straight Lines [id:da7044018816844937] 
\draw [line width=1.5]    (118.6,104.05) -- (133.99,115.83) ;
%Straight Lines [id:da578952161897081] 
\draw [line width=1.5]    (97.04,87.52) -- (104.85,93.8) ;
%Shape: Arc [id:dp9492213236371121] 
\draw  [draw opacity=0][line width=1.5]  (60.3,65.77) .. controls (60.68,65.76) and (61.06,65.75) .. (61.45,65.75) .. controls (77.92,65.75) and (91.97,75.18) .. (97.44,88.44) -- (61.45,100.75) -- cycle ; \draw  [line width=1.5]  (60.3,65.77) .. controls (60.68,65.76) and (61.06,65.75) .. (61.45,65.75) .. controls (77.92,65.75) and (91.97,75.18) .. (97.44,88.44) ;  
%Shape: Arc [id:dp9878456372527857] 
\draw  [draw opacity=0][line width=1.5]  (97.72,112.35) .. controls (92.47,125.98) and (78.21,135.75) .. (61.45,135.75) .. controls (60.99,135.75) and (60.54,135.75) .. (60.09,135.73) -- (61.45,100.75) -- cycle ; \draw  [line width=1.5]  (97.72,112.35) .. controls (92.47,125.98) and (78.21,135.75) .. (61.45,135.75) .. controls (60.99,135.75) and (60.54,135.75) .. (60.09,135.73) ;  
%Shape: Arc [id:dp17061596681554958] 
\draw  [draw opacity=0][line width=1.5]  (169.85,66.27) .. controls (169.46,66.26) and (169.08,66.25) .. (168.7,66.25) .. controls (152.24,66.25) and (138.19,75.67) .. (132.72,88.92) -- (168.7,101.25) -- cycle ; \draw  [line width=1.5]  (169.85,66.27) .. controls (169.46,66.26) and (169.08,66.25) .. (168.7,66.25) .. controls (152.24,66.25) and (138.19,75.67) .. (132.72,88.92) ;  
%Shape: Arc [id:dp1489727381904833] 
\draw  [draw opacity=0][line width=1.5]  (133.24,114.79) .. controls (139.05,127.4) and (152.74,136.25) .. (168.7,136.25) .. controls (169.15,136.25) and (169.6,136.25) .. (170.05,136.23) -- (168.7,101.25) -- cycle ; \draw  [line width=1.5]  (133.24,114.79) .. controls (139.05,127.4) and (152.74,136.25) .. (168.7,136.25) .. controls (169.15,136.25) and (169.6,136.25) .. (170.05,136.23) ;  
%Straight Lines [id:da9946390441178703] 
\draw [line width=1.5]    (97.21,113.61) -- (133.11,88) ;




\end{tikzpicture}


==> Diagrams/Ex2Sum.1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403

%Shape: Arc [id:dp33237687366428903] 
\draw  [draw opacity=0][line width=1.5]  (112.38,153.76) .. controls (141.38,153.73) and (164.88,134.81) .. (164.88,111.47) .. controls (164.88,88.12) and (141.38,69.2) .. (112.38,69.17) -- (112.31,111.47) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (112.38,153.76) .. controls (141.38,153.73) and (164.88,134.81) .. (164.88,111.47) .. controls (164.88,88.12) and (141.38,69.2) .. (112.38,69.17) ;  
%Shape: Arc [id:dp59491695459116] 
\draw  [draw opacity=0][line width=1.5]  (159.74,90.87) .. controls (164.91,98.25) and (167.49,106.85) .. (166.57,115.82) .. controls (165.94,121.98) and (163.72,127.7) .. (160.25,132.77) -- (112.31,111.47) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (159.74,90.87) .. controls (164.91,98.25) and (167.49,106.85) .. (166.57,115.82) .. controls (166.07,120.65) and (164.6,125.22) .. (162.31,129.41) ; \draw [shift={(160.25,132.77)}, rotate = 295.45] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ; 
%Shape: Arc [id:dp3336227878954384] 
\draw  [draw opacity=0][line width=1.5]  (112.38,328.98) .. controls (141.38,328.95) and (164.88,310.03) .. (164.88,286.69) .. controls (164.88,263.35) and (141.38,244.42) .. (112.38,244.39) -- (112.31,286.69) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (112.38,328.98) .. controls (141.38,328.95) and (164.88,310.03) .. (164.88,286.69) .. controls (164.88,263.35) and (141.38,244.42) .. (112.38,244.39) ;  
%Shape: Arc [id:dp9515306852369716] 
\draw  [draw opacity=0][line width=1.5]  (159.74,266.09) .. controls (164.91,273.47) and (167.49,282.07) .. (166.57,291.04) .. controls (165.94,297.2) and (163.72,302.93) .. (160.25,307.99) -- (112.31,286.69) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (159.74,266.09) .. controls (164.91,273.47) and (167.49,282.07) .. (166.57,291.04) .. controls (166.07,295.88) and (164.6,300.44) .. (162.31,304.64) ; \draw [shift={(160.25,307.99)}, rotate = 295.45] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ; 
%Straight Lines [id:da10502691020265154] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (188.25,290.5) -- (235.5,290.64) ;
\draw [shift={(239.5,290.65)}, rotate = 180.17] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
\draw [shift={(188.25,290.5)}, rotate = 180.17] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (0,7.83) -- (0,-7.83)   ;
%Straight Lines [id:da2612052298037728] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (187.5,99.6) -- (234.75,99.74) ;
\draw [shift={(238.75,99.75)}, rotate = 180.17] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
\draw [shift={(187.5,99.6)}, rotate = 180.17] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (0,7.83) -- (0,-7.83)   ;
%Shape: Arc [id:dp9323522787371721] 
\draw  [draw opacity=0][line width=1.5]  (115.75,69.07) .. controls (115.15,69.06) and (114.55,69.05) .. (113.95,69.05) .. controls (63.96,69.05) and (23.43,127.26) .. (23.43,199.06) .. controls (23.43,270.86) and (63.96,329.07) .. (113.95,329.07) .. controls (114.71,329.07) and (115.47,329.05) .. (116.22,329.03) -- (113.95,199.06) -- cycle ; \draw  [line width=1.5]  (115.75,69.07) .. controls (115.15,69.06) and (114.55,69.05) .. (113.95,69.05) .. controls (63.96,69.05) and (23.43,127.26) .. (23.43,199.06) .. controls (23.43,270.86) and (63.96,329.07) .. (113.95,329.07) .. controls (114.71,329.07) and (115.47,329.05) .. (116.22,329.03) ;  
%Shape: Arc [id:dp6273273427613371] 
\draw  [draw opacity=0][line width=1.5]  (112.38,153.76) .. controls (96.54,155) and (83.95,174.81) .. (83.95,199.06) .. controls (83.95,224.11) and (97.38,244.42) .. (113.95,244.42) .. controls (114.22,244.42) and (114.48,244.41) .. (114.74,244.4) -- (113.95,199.06) -- cycle ; \draw  [line width=1.5]  (112.38,153.76) .. controls (96.54,155) and (83.95,174.81) .. (83.95,199.06) .. controls (83.95,224.11) and (97.38,244.42) .. (113.95,244.42) .. controls (114.22,244.42) and (114.48,244.41) .. (114.74,244.4) ;  
%Shape: Arc [id:dp7244781975231495] 
\draw  [draw opacity=0][line width=1.5]  (24.64,218.97) .. controls (22.69,211.03) and (21.98,202.39) .. (22.76,193.42) .. controls (23.27,187.49) and (24.4,181.78) .. (26.06,176.4) -- (73.76,196.68) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (24.64,218.97) .. controls (22.69,211.03) and (21.98,202.39) .. (22.76,193.42) .. controls (23.15,188.88) and (23.9,184.48) .. (24.98,180.25) ; \draw [shift={(26.06,176.4)}, rotate = 102.98] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ; 
%Shape: Arc [id:dp813773708371825] 
\draw  [draw opacity=0][line width=1.5]  (87.1,181.2) .. controls (85.33,189.68) and (85.08,198.86) .. (86.62,208.28) .. controls (87.65,214.53) and (89.39,220.46) .. (91.74,225.96) -- (140.52,200.68) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (87.1,181.2) .. controls (85.33,189.68) and (85.08,198.86) .. (86.62,208.28) .. controls (87.42,213.15) and (88.66,217.83) .. (90.28,222.27) ; \draw [shift={(91.74,225.96)}, rotate = 251.33] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ; 
%Shape: Ellipse [id:dp544141354139381] 
\draw  [line width=1.5]  (289.14,60.5) .. controls (311.27,54.99) and (333.87,67.75) .. (339.61,89) .. controls (345.35,110.24) and (332.06,131.93) .. (309.93,137.44) .. controls (287.79,142.95) and (265.2,130.2) .. (259.46,108.95) .. controls (253.71,87.7) and (267,66.01) .. (289.14,60.5) -- cycle ;
%Shape: Arc [id:dp19229373559310226] 
\draw  [draw opacity=0][line width=1.5]  (261.55,83.64) .. controls (258.44,91.25) and (257.5,99.84) .. (259.34,108.43) .. controls (260.93,115.84) and (264.39,122.33) .. (269.11,127.49) -- (299.18,99.05) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (261.55,83.64) .. controls (258.44,91.25) and (257.5,99.84) .. (259.34,108.43) .. controls (260.64,114.47) and (263.18,119.89) .. (266.63,124.49) ; \draw [shift={(269.11,127.49)}, rotate = 235.65] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ; 
%Shape: Ellipse [id:dp509213116102556] 
\draw  [line width=1.5]  (313.18,338.85) .. controls (291.17,344.79) and (268.31,332.47) .. (262.12,311.34) .. controls (255.93,290.21) and (268.76,268.26) .. (290.77,262.32) .. controls (312.79,256.39) and (335.65,268.7) .. (341.83,289.83) .. controls (348.02,310.96) and (335.19,332.91) .. (313.18,338.85) -- cycle ;
%Shape: Arc [id:dp5767699632679648] 
\draw  [draw opacity=0][line width=1.5]  (270.93,273.92) .. controls (265.71,279.87) and (262.11,287.31) .. (260.92,295.65) .. controls (259.85,303.22) and (260.91,310.56) .. (263.65,317.07) -- (301.98,300.59) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (270.93,273.92) .. controls (265.71,279.87) and (262.11,287.31) .. (260.92,295.65) .. controls (260.05,301.82) and (260.59,307.84) .. (262.31,313.38) ; \draw [shift={(263.65,317.07)}, rotate = 255.4] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ; 
%Shape: Ellipse [id:dp8401220115927039] 
\draw  [line width=1.5]  (348.14,161.5) .. controls (370.27,155.99) and (392.87,168.75) .. (398.61,190) .. controls (404.35,211.24) and (391.06,232.93) .. (368.93,238.44) .. controls (346.79,243.95) and (324.2,231.2) .. (318.46,209.95) .. controls (312.71,188.7) and (326,167.01) .. (348.14,161.5) -- cycle ;
%Shape: Arc [id:dp5366521591806768] 
\draw  [draw opacity=0][line width=1.5]  (342.39,236.66) .. controls (350.5,239.97) and (359.77,240.83) .. (368.97,238.55) .. controls (376.16,236.76) and (382.42,233.26) .. (387.4,228.62) -- (358.57,200.08) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (346.24,238.02) .. controls (353.37,240.16) and (361.2,240.48) .. (368.97,238.55) .. controls (376.16,236.76) and (382.42,233.26) .. (387.4,228.62) ;  \draw [shift={(342.39,236.66)}, rotate = 14.06] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Arc [id:dp5919418260673783] 
\draw  [draw opacity=0][line width=1.5]  (369.07,161.6) .. controls (360.89,159.62) and (351.97,160.02) .. (343.49,163.29) .. controls (336.59,165.95) and (330.82,170.18) .. (326.46,175.37) -- (358.57,200.08) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (365.09,160.84) .. controls (358.05,159.82) and (350.62,160.55) .. (343.49,163.29) .. controls (336.59,165.95) and (330.82,170.18) .. (326.46,175.37) ;  \draw [shift={(369.07,161.6)}, rotate = 185.46] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Arc [id:dp9811976016568824] 
\draw  [draw opacity=0][line width=1.5]  (306.32,139.22) .. controls (314.96,137.81) and (323.23,133.73) .. (329.74,127.02) .. controls (335.05,121.54) and (338.5,115.01) .. (340.13,108.15) -- (299.53,98.97) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (310.31,138.38) .. controls (317.49,136.48) and (324.24,132.69) .. (329.74,127.02) .. controls (335.05,121.54) and (338.5,115.01) .. (340.13,108.15) ;  \draw [shift={(306.32,139.22)}, rotate = 342.57] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Arc [id:dp8389913145867665] 
\draw  [draw opacity=0][line width=1.5]  (341.5,291.42) .. controls (339.5,282.99) and (334.93,275.08) .. (327.89,269.04) .. controls (322.14,264.12) and (315.48,261.06) .. (308.63,259.8) -- (301.98,300.59) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (340.38,287.55) .. controls (338.03,280.58) and (333.84,274.14) .. (327.89,269.04) .. controls (322.14,264.12) and (315.48,261.06) .. (308.63,259.8) ;  \draw [shift={(341.5,291.42)}, rotate = 248.48] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw (273,285.4) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (103,191.4) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (268,91.3) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (133.75,275.55) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (203,70.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{\varphi }$};
% Text Node
\draw (203,260.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{\varphi }$};
% Text Node
\draw (39,190.4) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (132.75,98.55) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (355,208.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (316,279.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (307,106.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (350.14,164.9) node [anchor=north west][inner sep=0.75pt]    {$b$};


\end{tikzpicture}


==> Diagrams/Ex2sum.2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403

%Shape: Arc [id:dp33237687366428903] 
\draw  [draw opacity=0][line width=1.5]  (147.38,155.76) .. controls (176.38,155.73) and (199.88,136.81) .. (199.88,113.47) .. controls (199.88,90.12) and (176.38,71.2) .. (147.38,71.17) -- (147.31,113.47) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (147.38,155.76) .. controls (176.38,155.73) and (199.88,136.81) .. (199.88,113.47) .. controls (199.88,90.12) and (176.38,71.2) .. (147.38,71.17) ;  
%Shape: Arc [id:dp59491695459116] 
\draw  [draw opacity=0][line width=1.5]  (194.74,92.87) .. controls (199.91,100.25) and (202.49,108.85) .. (201.57,117.82) .. controls (200.94,123.98) and (198.72,129.7) .. (195.25,134.77) -- (147.31,113.47) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (194.74,92.87) .. controls (199.91,100.25) and (202.49,108.85) .. (201.57,117.82) .. controls (201.07,122.65) and (199.6,127.22) .. (197.31,131.41) ; \draw [shift={(195.25,134.77)}, rotate = 295.45] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ; 
%Shape: Arc [id:dp3336227878954384] 
\draw  [draw opacity=0][line width=1.5]  (147.38,330.98) .. controls (176.38,330.95) and (199.88,312.03) .. (199.88,288.69) .. controls (199.88,265.35) and (176.38,246.42) .. (147.38,246.39) -- (147.31,288.69) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (147.38,330.98) .. controls (176.38,330.95) and (199.88,312.03) .. (199.88,288.69) .. controls (199.88,265.35) and (176.38,246.42) .. (147.38,246.39) ;  
%Shape: Arc [id:dp9515306852369716] 
\draw  [draw opacity=0][line width=1.5]  (194.74,268.09) .. controls (199.91,275.47) and (202.49,284.07) .. (201.57,293.04) .. controls (200.94,299.2) and (198.72,304.93) .. (195.25,309.99) -- (147.31,288.69) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (194.74,268.09) .. controls (199.91,275.47) and (202.49,284.07) .. (201.57,293.04) .. controls (201.07,297.88) and (199.6,302.44) .. (197.31,306.64) ; \draw [shift={(195.25,309.99)}, rotate = 295.45] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ; 
%Shape: Arc [id:dp9323522787371721] 
\draw  [draw opacity=0][line width=1.5]  (115.75,69.07) .. controls (115.15,69.06) and (114.55,69.05) .. (113.95,69.05) .. controls (63.96,69.05) and (23.43,127.26) .. (23.43,199.06) .. controls (23.43,270.86) and (63.96,329.07) .. (113.95,329.07) .. controls (114.71,329.07) and (115.47,329.05) .. (116.22,329.03) -- (113.95,199.06) -- cycle ; \draw  [line width=1.5]  (115.75,69.07) .. controls (115.15,69.06) and (114.55,69.05) .. (113.95,69.05) .. controls (63.96,69.05) and (23.43,127.26) .. (23.43,199.06) .. controls (23.43,270.86) and (63.96,329.07) .. (113.95,329.07) .. controls (114.71,329.07) and (115.47,329.05) .. (116.22,329.03) ;  
%Shape: Arc [id:dp6273273427613371] 
\draw  [draw opacity=0][line width=1.5]  (112.38,153.76) .. controls (96.54,155) and (83.95,174.81) .. (83.95,199.06) .. controls (83.95,224.11) and (97.38,244.42) .. (113.95,244.42) .. controls (114.22,244.42) and (114.48,244.41) .. (114.74,244.4) -- (113.95,199.06) -- cycle ; \draw  [line width=1.5]  (112.38,153.76) .. controls (96.54,155) and (83.95,174.81) .. (83.95,199.06) .. controls (83.95,224.11) and (97.38,244.42) .. (113.95,244.42) .. controls (114.22,244.42) and (114.48,244.41) .. (114.74,244.4) ;  
%Shape: Arc [id:dp7244781975231495] 
\draw  [draw opacity=0][line width=1.5]  (24.64,218.97) .. controls (22.69,211.03) and (21.98,202.39) .. (22.76,193.42) .. controls (23.27,187.49) and (24.4,181.78) .. (26.06,176.4) -- (73.76,196.68) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (24.64,218.97) .. controls (22.69,211.03) and (21.98,202.39) .. (22.76,193.42) .. controls (23.15,188.88) and (23.9,184.48) .. (24.98,180.25) ; \draw [shift={(26.06,176.4)}, rotate = 102.98] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ; 
%Shape: Arc [id:dp813773708371825] 
\draw  [draw opacity=0][line width=1.5]  (86.1,178.2) .. controls (84.33,186.68) and (84.08,195.86) .. (85.62,205.28) .. controls (86.65,211.53) and (88.39,217.46) .. (90.74,222.96) -- (139.52,197.68) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (86.1,178.2) .. controls (84.33,186.68) and (84.08,195.86) .. (85.62,205.28) .. controls (86.42,210.15) and (87.66,214.83) .. (89.28,219.27) ; \draw [shift={(90.74,222.96)}, rotate = 251.33] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ; 
%Shape: Ellipse [id:dp8401220115927039] 
\draw  [line width=1.5]  (265.14,162.5) .. controls (287.27,156.99) and (309.87,169.75) .. (315.61,191) .. controls (321.35,212.24) and (308.06,233.93) .. (285.93,239.44) .. controls (263.79,244.95) and (241.2,232.2) .. (235.46,210.95) .. controls (229.71,189.7) and (243,168.01) .. (265.14,162.5) -- cycle ;
%Shape: Arc [id:dp5366521591806768] 
\draw  [draw opacity=0][line width=1.5]  (259.39,237.66) .. controls (267.5,240.97) and (276.77,241.83) .. (285.97,239.55) .. controls (293.16,237.76) and (299.42,234.26) .. (304.4,229.62) -- (275.57,201.08) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (263.24,239.02) .. controls (270.37,241.16) and (278.2,241.48) .. (285.97,239.55) .. controls (293.16,237.76) and (299.42,234.26) .. (304.4,229.62) ;  \draw [shift={(259.39,237.66)}, rotate = 14.06] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Arc [id:dp5919418260673783] 
\draw  [draw opacity=0][line width=1.5]  (286.07,162.6) .. controls (277.89,160.62) and (268.97,161.02) .. (260.49,164.29) .. controls (253.59,166.95) and (247.82,171.18) .. (243.46,176.37) -- (275.57,201.08) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (282.09,161.84) .. controls (275.05,160.82) and (267.62,161.55) .. (260.49,164.29) .. controls (253.59,166.95) and (247.82,171.18) .. (243.46,176.37) ;  \draw [shift={(286.07,162.6)}, rotate = 185.46] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da793122553704506] 
\draw [line width=1.5]    (115.75,69.07) -- (147.38,71.17) ;
%Straight Lines [id:da011139481608608115] 
\draw [line width=1.5]    (112.38,153.76) -- (147.38,155.76) ;
%Straight Lines [id:da8718270222344696] 
\draw [line width=1.5]    (114.74,244.4) -- (147.38,246.39) ;
%Straight Lines [id:da9735852878448448] 
\draw [line width=1.5]    (116.22,329.03) -- (147.86,331.12) ;

% Text Node
\draw (103,191.4) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (39,190.4) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (273,211.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (174,279.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (175,103.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (267.14,172.9) node [anchor=north west][inner sep=0.75pt]    {$b$};


\end{tikzpicture}


==> Diagrams/ExArrBoundary.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.95pt,y=0.95pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Arc [id:dp1769771517982679] 
\draw  [draw opacity=0] (204.42,111.87) .. controls (198.79,110.43) and (194.65,105.54) .. (194.65,99.73) .. controls (194.65,99.09) and (194.69,98.47) .. (194.79,97.86) -- (207.88,99.73) -- cycle ; \draw   (204.42,111.87) .. controls (198.79,110.43) and (194.65,105.54) .. (194.65,99.73) .. controls (194.65,99.09) and (194.69,98.47) .. (194.79,97.86) ;  
%Shape: Arc [id:dp33125219099400904] 
\draw  [draw opacity=0] (221.12,99.92) .. controls (221.05,104.37) and (218.55,108.26) .. (214.82,110.44) -- (207.88,99.73) -- cycle ; \draw   (221.12,99.92) .. controls (221.05,104.37) and (218.55,108.26) .. (214.82,110.44) ;  
%Shape: Arc [id:dp6516659777530766] 
\draw  [draw opacity=0] (213.43,88.3) .. controls (215.73,89.31) and (217.67,90.92) .. (219.03,92.93) -- (207.88,99.73) -- cycle ; \draw   (213.43,88.3) .. controls (215.73,89.31) and (217.67,90.92) .. (219.03,92.93) ;  
%Shape: Arc [id:dp6261303298462193] 
\draw  [draw opacity=0] (198,91.35) .. controls (199.5,89.76) and (201.41,88.53) .. (203.58,87.82) -- (207.88,99.73) -- cycle ; \draw   (198,91.35) .. controls (199.5,89.76) and (201.41,88.53) .. (203.58,87.82) ;  
%Shape: Arc [id:dp06051508011172191] 
\draw  [draw opacity=0] (194.84,98.33) .. controls (188.86,94.26) and (184.99,87.77) .. (184.99,80.46) .. controls (184.99,68.14) and (195.96,58.16) .. (209.5,58.16) .. controls (217.23,58.16) and (224.13,61.42) .. (228.62,66.52) -- (209.5,80.46) -- cycle ; \draw   (194.84,98.33) .. controls (188.86,94.26) and (184.99,87.77) .. (184.99,80.46) .. controls (184.99,68.14) and (195.96,58.16) .. (209.5,58.16) .. controls (217.23,58.16) and (224.13,61.42) .. (228.62,66.52) ;  
%Shape: Arc [id:dp1536208012171656] 
\draw  [draw opacity=0] (198.18,90.73) .. controls (195.37,88.09) and (193.64,84.46) .. (193.64,80.46) .. controls (193.64,72.36) and (200.74,65.79) .. (209.5,65.79) .. controls (213.8,65.79) and (217.7,67.38) .. (220.56,69.95) -- (209.5,80.46) -- cycle ; \draw   (198.18,90.73) .. controls (195.37,88.09) and (193.64,84.46) .. (193.64,80.46) .. controls (193.64,72.36) and (200.74,65.79) .. (209.5,65.79) .. controls (213.8,65.79) and (217.7,67.38) .. (220.56,69.95) ;  
%Shape: Arc [id:dp1521593861321674] 
\draw  [draw opacity=0] (278.39,111.1) .. controls (274.27,109.01) and (271.45,104.79) .. (271.45,99.92) .. controls (271.45,94.55) and (274.87,89.96) .. (279.68,88.16) -- (284.24,99.92) -- cycle ; \draw   (278.39,111.1) .. controls (274.27,109.01) and (271.45,104.79) .. (271.45,99.92) .. controls (271.45,94.55) and (274.87,89.96) .. (279.68,88.16) ;  
%Shape: Arc [id:dp5511499644354971] 
\draw  [draw opacity=0] (289.87,88.62) .. controls (294.11,90.66) and (297.03,94.95) .. (297.03,99.92) .. controls (297.03,105.55) and (293.27,110.31) .. (288.08,111.92) -- (284.24,99.92) -- cycle ; \draw   (289.87,88.62) .. controls (294.11,90.66) and (297.03,94.95) .. (297.03,99.92) .. controls (297.03,105.55) and (293.27,110.31) .. (288.08,111.92) ;  
%Shape: Arc [id:dp08787582829726603] 
\draw  [draw opacity=0] (203.45,87.91) .. controls (207.66,74.32) and (225.39,64.13) .. (246.62,64.13) .. controls (268.21,64.13) and (286.18,74.67) .. (290,88.59) -- (246.62,94.13) -- cycle ; \draw   (203.45,87.91) .. controls (207.66,74.32) and (225.39,64.13) .. (246.62,64.13) .. controls (268.21,64.13) and (286.18,74.67) .. (290,88.59) ;  
%Shape: Arc [id:dp9673687539944187] 
\draw  [draw opacity=0] (288.32,111.62) .. controls (282.62,123.7) and (265.97,132.44) .. (246.3,132.44) .. controls (226.67,132.44) and (210.03,123.72) .. (204.3,111.66) -- (246.3,102.44) -- cycle ; \draw   (288.32,111.62) .. controls (282.62,123.7) and (265.97,132.44) .. (246.3,132.44) .. controls (226.67,132.44) and (210.03,123.72) .. (204.3,111.66) ;  
%Shape: Arc [id:dp7455505570511923] 
\draw  [draw opacity=0] (213.77,88.31) .. controls (219.43,79.52) and (232.09,73.41) .. (246.81,73.41) .. controls (261.61,73.41) and (274.33,79.59) .. (279.94,88.45) -- (246.81,98.61) -- cycle ; \draw   (213.77,88.31) .. controls (219.43,79.52) and (232.09,73.41) .. (246.81,73.41) .. controls (261.61,73.41) and (274.33,79.59) .. (279.94,88.45) ;  
%Shape: Arc [id:dp047945760865582665] 
\draw  [draw opacity=0] (278.67,110.58) .. controls (272.55,118.46) and (260.58,123.81) .. (246.81,123.81) .. controls (232.9,123.81) and (220.83,118.35) .. (214.77,110.34) -- (246.81,98.61) -- cycle ; \draw   (278.67,110.58) .. controls (272.55,118.46) and (260.58,123.81) .. (246.81,123.81) .. controls (232.9,123.81) and (220.83,118.35) .. (214.77,110.34) ;  
%Shape: Arc [id:dp09257550827145022] 
\draw  [draw opacity=0] (225.19,78.35) .. controls (225.3,79.04) and (225.35,79.74) .. (225.35,80.46) .. controls (225.35,85.37) and (222.75,89.71) .. (218.74,92.37) -- (209.5,80.46) -- cycle ; \draw   (225.19,78.35) .. controls (225.3,79.04) and (225.35,79.74) .. (225.35,80.46) .. controls (225.35,85.37) and (222.75,89.71) .. (218.74,92.37) ;  
%Shape: Arc [id:dp5223786057685188] 
\draw  [draw opacity=0] (233.51,75.21) .. controls (233.91,76.82) and (234.13,78.5) .. (234.13,80.22) .. controls (234.13,88.91) and (228.67,96.44) .. (220.69,100.12) -- (209.62,80.22) -- cycle ; \draw   (233.51,75.21) .. controls (233.91,76.82) and (234.13,78.5) .. (234.13,80.22) .. controls (234.13,88.91) and (228.67,96.44) .. (220.69,100.12) ;  




\end{tikzpicture}


==> Diagrams/ExArrCon.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Chord [id:dp7762122383880941] 
\draw  [line width=1.5]  (301.38,86.59) .. controls (300.99,100.68) and (289.95,111.97) .. (276.39,111.97) .. controls (262.88,111.97) and (251.87,100.75) .. (251.41,86.73) -- cycle ;
%Shape: Arc [id:dp8740481682631627] 
\draw  [draw opacity=0][line width=1.5]  (288.68,109.83) .. controls (283.13,112.73) and (276.57,113.73) .. (270.09,112.17) .. controls (268.19,111.71) and (266.4,111.06) .. (264.72,110.23) -- (276.89,87.06) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (288.68,109.83) .. controls (283.13,112.73) and (276.57,113.73) .. (270.09,112.17) .. controls (269.2,111.95) and (268.33,111.7) .. (267.49,111.4) ; \draw [shift={(264.72,110.23)}, rotate = 21.87] [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ; 
%Shape: Circle [id:dp5067213288684962] 
\draw  [line width=1.5]  (322.89,77.09) .. controls (322.89,63.28) and (334.08,52.09) .. (347.89,52.09) .. controls (361.7,52.09) and (372.89,63.28) .. (372.89,77.09) .. controls (372.89,90.89) and (361.7,102.09) .. (347.89,102.09) .. controls (334.08,102.09) and (322.89,90.89) .. (322.89,77.09) -- cycle ;
%Shape: Arc [id:dp5192035217140911] 
\draw  [draw opacity=0][line width=1.5]  (336.86,53.95) .. controls (342.5,51.23) and (349.09,50.44) .. (355.51,52.22) .. controls (357.4,52.74) and (359.17,53.45) .. (360.82,54.33) -- (347.89,77.09) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (336.86,53.95) .. controls (342.5,51.23) and (349.09,50.44) .. (355.51,52.22) .. controls (356.4,52.46) and (357.26,52.75) .. (358.1,53.08) ; \draw [shift={(360.82,54.33)}, rotate = 203.76] [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ; 
%Shape: Arc [id:dp6547715229933235] 
\draw  [draw opacity=0][line width=1.5]  (359.68,99.85) .. controls (354.13,102.76) and (347.57,103.76) .. (341.09,102.19) .. controls (339.19,101.74) and (337.4,101.08) .. (335.73,100.26) -- (347.89,77.09) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (359.68,99.85) .. controls (354.13,102.76) and (347.57,103.76) .. (341.09,102.19) .. controls (340.2,101.98) and (339.33,101.72) .. (338.49,101.42) ; \draw [shift={(335.73,100.26)}, rotate = 21.87] [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ; 
%Shape: Chord [id:dp17897030315352025] 
\draw  [line width=1.5]  (251.4,72.04) .. controls (251.79,57.95) and (262.83,46.66) .. (276.39,46.66) .. controls (289.9,46.66) and (300.91,57.87) .. (301.38,71.89) -- cycle ;
%Shape: Arc [id:dp2631701798224957] 
\draw  [draw opacity=0][line width=1.5]  (264.86,48.42) .. controls (270.5,45.7) and (277.09,44.92) .. (283.51,46.69) .. controls (285.4,47.21) and (287.17,47.93) .. (288.81,48.81) -- (275.89,71.56) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (264.86,48.42) .. controls (270.5,45.7) and (277.09,44.92) .. (283.51,46.69) .. controls (284.4,46.94) and (285.26,47.23) .. (286.09,47.55) ; \draw [shift={(288.81,48.81)}, rotate = 203.76] [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ; 

% Text Node
\draw (268.5,23.65) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$f$};
% Text Node
\draw (272.25,117.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$g$};
% Text Node
\draw (342.25,27.15) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$f$};
% Text Node
\draw (344.25,108.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$g$};


\end{tikzpicture}


==> Diagrams/ExArrDel.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp18731970584179414] 
\draw  [line width=1.5]  (252.39,77.84) .. controls (252.39,64.03) and (263.58,52.84) .. (277.39,52.84) .. controls (291.2,52.84) and (302.39,64.03) .. (302.39,77.84) .. controls (302.39,91.64) and (291.2,102.84) .. (277.39,102.84) .. controls (263.58,102.84) and (252.39,91.64) .. (252.39,77.84) -- cycle ;
%Shape: Arc [id:dp2631701798224957] 
\draw  [draw opacity=0][line width=1.5]  (266.36,54.7) .. controls (272,51.98) and (278.59,51.19) .. (285.01,52.97) .. controls (286.9,53.49) and (288.67,54.2) .. (290.32,55.08) -- (277.39,77.84) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (266.36,54.7) .. controls (272,51.98) and (278.59,51.19) .. (285.01,52.97) .. controls (285.9,53.21) and (286.76,53.5) .. (287.6,53.83) ; \draw [shift={(290.32,55.08)}, rotate = 203.76] [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ; 
%Shape: Arc [id:dp8740481682631627] 
\draw  [draw opacity=0][line width=1.5]  (289.18,100.6) .. controls (283.63,103.51) and (277.07,104.51) .. (270.59,102.94) .. controls (268.69,102.49) and (266.9,101.83) .. (265.23,101.01) -- (277.39,77.84) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (289.18,100.6) .. controls (283.63,103.51) and (277.07,104.51) .. (270.59,102.94) .. controls (269.7,102.73) and (268.83,102.47) .. (267.99,102.17) ; \draw [shift={(265.23,101.01)}, rotate = 21.87] [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ; 
%Shape: Circle [id:dp5067213288684962] 
\draw  [line width=1.5]  (323.89,77.09) .. controls (323.89,63.28) and (335.08,52.09) .. (348.89,52.09) .. controls (362.7,52.09) and (373.89,63.28) .. (373.89,77.09) .. controls (373.89,90.89) and (362.7,102.09) .. (348.89,102.09) .. controls (335.08,102.09) and (323.89,90.89) .. (323.89,77.09) -- cycle ;
%Shape: Arc [id:dp5192035217140911] 
\draw  [draw opacity=0][line width=1.5]  (337.86,53.95) .. controls (343.5,51.23) and (350.09,50.44) .. (356.51,52.22) .. controls (358.4,52.74) and (360.17,53.45) .. (361.82,54.33) -- (348.89,77.09) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (337.86,53.95) .. controls (343.5,51.23) and (350.09,50.44) .. (356.51,52.22) .. controls (357.4,52.46) and (358.26,52.75) .. (359.1,53.08) ; \draw [shift={(361.82,54.33)}, rotate = 203.76] [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ; 
%Shape: Arc [id:dp6547715229933235] 
\draw  [draw opacity=0][line width=1.5]  (360.68,99.85) .. controls (355.13,102.76) and (348.57,103.76) .. (342.09,102.19) .. controls (340.19,101.74) and (338.4,101.08) .. (336.73,100.26) -- (348.89,77.09) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (360.68,99.85) .. controls (355.13,102.76) and (348.57,103.76) .. (342.09,102.19) .. controls (341.2,101.98) and (340.33,101.72) .. (339.49,101.42) ; \draw [shift={(336.73,100.26)}, rotate = 21.87] [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ; 

% Text Node
\draw (271.5,28.65) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$f$};
% Text Node
\draw (272.25,108.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$g$};
% Text Node
\draw (343.25,27.15) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$f$};
% Text Node
\draw (345.25,108.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$g$};


\end{tikzpicture}


==> Diagrams/ExArrPenCon.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Arc [id:dp032160704809069185] 
\draw  [draw opacity=0][line width=1.5]  (302.08,88.26) .. controls (301.71,102.06) and (290.35,113.13) .. (276.39,113.13) .. controls (262.39,113.13) and (251.01,101.99) .. (250.7,88.14) -- (276.39,87.56) -- cycle ; \draw  [line width=1.5]  (302.08,88.26) .. controls (301.71,102.06) and (290.35,113.13) .. (276.39,113.13) .. controls (262.39,113.13) and (251.01,101.99) .. (250.7,88.14) ;  
%Shape: Arc [id:dp3578430700224684] 
\draw  [draw opacity=0][line width=1.5]  (250.45,70.61) .. controls (250.83,56.82) and (262.18,45.75) .. (276.14,45.75) .. controls (290.14,45.75) and (301.53,56.88) .. (301.83,70.74) -- (276.14,71.31) -- cycle ; \draw  [line width=1.5]  (250.45,70.61) .. controls (250.83,56.82) and (262.18,45.75) .. (276.14,45.75) .. controls (290.14,45.75) and (301.53,56.88) .. (301.83,70.74) ;  
%Shape: Arc [id:dp8740481682631627] 
\draw  [draw opacity=0][line width=1.5]  (288.18,110.33) .. controls (282.63,113.23) and (276.07,114.23) .. (269.59,112.67) .. controls (267.69,112.21) and (265.9,111.56) .. (264.22,110.73) -- (276.39,87.56) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (288.18,110.33) .. controls (282.63,113.23) and (276.07,114.23) .. (269.59,112.67) .. controls (268.7,112.45) and (267.83,112.2) .. (266.99,111.9) ; \draw [shift={(264.22,110.73)}, rotate = 21.87] [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ; 
%Shape: Circle [id:dp5067213288684962] 
\draw  [line width=1.5]  (318.89,78.09) .. controls (318.89,64.28) and (330.08,53.09) .. (343.89,53.09) .. controls (357.7,53.09) and (368.89,64.28) .. (368.89,78.09) .. controls (368.89,91.89) and (357.7,103.09) .. (343.89,103.09) .. controls (330.08,103.09) and (318.89,91.89) .. (318.89,78.09) -- cycle ;
%Shape: Arc [id:dp5192035217140911] 
\draw  [draw opacity=0][line width=1.5]  (332.86,54.95) .. controls (338.5,52.23) and (345.09,51.44) .. (351.51,53.22) .. controls (353.4,53.74) and (355.17,54.45) .. (356.82,55.33) -- (343.89,78.09) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (332.86,54.95) .. controls (338.5,52.23) and (345.09,51.44) .. (351.51,53.22) .. controls (352.4,53.46) and (353.26,53.75) .. (354.1,54.08) ; \draw [shift={(356.82,55.33)}, rotate = 203.76] [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ; 
%Shape: Arc [id:dp6547715229933235] 
\draw  [draw opacity=0][line width=1.5]  (355.68,100.85) .. controls (350.13,103.76) and (343.57,104.76) .. (337.09,103.19) .. controls (335.19,102.74) and (333.4,102.08) .. (331.73,101.26) -- (343.89,78.09) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (355.68,100.85) .. controls (350.13,103.76) and (343.57,104.76) .. (337.09,103.19) .. controls (336.2,102.98) and (335.33,102.72) .. (334.49,102.42) ; \draw [shift={(331.73,101.26)}, rotate = 21.87] [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ; 
%Shape: Arc [id:dp2631701798224957] 
\draw  [draw opacity=0][line width=1.5]  (265.11,48.17) .. controls (270.75,45.45) and (277.34,44.67) .. (283.76,46.44) .. controls (285.65,46.96) and (287.42,47.68) .. (289.06,48.56) -- (276.14,71.31) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (265.11,48.17) .. controls (270.75,45.45) and (277.34,44.67) .. (283.76,46.44) .. controls (284.65,46.69) and (285.51,46.98) .. (286.34,47.3) ; \draw [shift={(289.06,48.56)}, rotate = 203.76] [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ; 
%Straight Lines [id:da9245396953702181] 
\draw [line width=1.5]    (250.45,70.61) -- (302.08,88.26) ;
%Straight Lines [id:da9312008616975819] 
\draw [line width=1.5]    (250.7,88.14) -- (270,83.6) ;
%Straight Lines [id:da5231249772338727] 
\draw [line width=1.5]    (282.53,75.28) -- (301.83,70.74) ;

% Text Node
\draw (271.5,18.65) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$f$};
% Text Node
\draw (272.25,117.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$g$};
% Text Node
\draw (338.25,28.15) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$f$};
% Text Node
\draw (340.25,109.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$g$};


\end{tikzpicture}


==> Diagrams/ExArrowPres.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.8pt,y=0.8pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp18731970584179414] 
\draw  [line width=1.5]  (252.39,77.84) .. controls (252.39,64.03) and (263.58,52.84) .. (277.39,52.84) .. controls (291.2,52.84) and (302.39,64.03) .. (302.39,77.84) .. controls (302.39,91.64) and (291.2,102.84) .. (277.39,102.84) .. controls (263.58,102.84) and (252.39,91.64) .. (252.39,77.84) -- cycle ;
%Shape: Arc [id:dp2631701798224957] 
\draw  [draw opacity=0][line width=1.5]  (266.36,54.7) .. controls (272,51.98) and (278.59,51.19) .. (285.01,52.97) .. controls (286.9,53.49) and (288.67,54.2) .. (290.32,55.08) -- (277.39,77.84) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (266.36,54.7) .. controls (272,51.98) and (278.59,51.19) .. (285.01,52.97) .. controls (285.9,53.21) and (286.76,53.5) .. (287.6,53.83) ; \draw [shift={(290.32,55.08)}, rotate = 203.76] [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ; 
%Shape: Arc [id:dp8740481682631627] 
\draw  [draw opacity=0][line width=1.5]  (289.18,100.6) .. controls (283.63,103.51) and (277.07,104.51) .. (270.59,102.94) .. controls (268.69,102.49) and (266.9,101.83) .. (265.23,101.01) -- (277.39,77.84) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (289.18,100.6) .. controls (283.63,103.51) and (277.07,104.51) .. (270.59,102.94) .. controls (269.7,102.73) and (268.83,102.47) .. (267.99,102.17) ; \draw [shift={(265.23,101.01)}, rotate = 21.87] [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ; 
%Shape: Arc [id:dp04238658329545686] 
\draw  [draw opacity=0][line width=1.5]  (300.61,66.97) .. controls (303.29,72.63) and (304.03,79.23) .. (302.21,85.64) .. controls (301.67,87.52) and (300.95,89.28) .. (300.05,90.92) -- (277.39,77.84) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (300.61,66.97) .. controls (303.29,72.63) and (304.03,79.23) .. (302.21,85.64) .. controls (301.96,86.52) and (301.66,87.38) .. (301.33,88.21) ; \draw [shift={(300.05,90.92)}, rotate = 294.17] [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ; 
%Shape: Circle [id:dp5067213288684962] 
\draw  [line width=1.5]  (359.89,78.09) .. controls (359.89,64.28) and (371.08,53.09) .. (384.89,53.09) .. controls (398.7,53.09) and (409.89,64.28) .. (409.89,78.09) .. controls (409.89,91.89) and (398.7,103.09) .. (384.89,103.09) .. controls (371.08,103.09) and (359.89,91.89) .. (359.89,78.09) -- cycle ;
%Shape: Arc [id:dp5192035217140911] 
\draw  [draw opacity=0][line width=1.5]  (373.86,54.95) .. controls (379.5,52.23) and (386.09,51.44) .. (392.51,53.22) .. controls (394.4,53.74) and (396.17,54.45) .. (397.82,55.33) -- (384.89,78.09) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (373.86,54.95) .. controls (379.5,52.23) and (386.09,51.44) .. (392.51,53.22) .. controls (393.4,53.46) and (394.26,53.75) .. (395.1,54.08) ; \draw [shift={(397.82,55.33)}, rotate = 203.76] [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ; 
%Shape: Arc [id:dp6547715229933235] 
\draw  [draw opacity=0][line width=1.5]  (396.68,100.85) .. controls (391.13,103.76) and (384.57,104.76) .. (378.09,103.19) .. controls (376.19,102.74) and (374.4,102.08) .. (372.73,101.26) -- (384.89,78.09) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (396.68,100.85) .. controls (391.13,103.76) and (384.57,104.76) .. (378.09,103.19) .. controls (377.2,102.98) and (376.33,102.72) .. (375.49,102.42) ; \draw [shift={(372.73,101.26)}, rotate = 21.87] [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ; 
%Shape: Arc [id:dp01554497382030795] 
\draw  [draw opacity=0][line width=1.5]  (254.88,90.1) .. controls (251.86,84.61) and (250.72,78.07) .. (252.15,71.57) .. controls (252.57,69.66) and (253.18,67.85) .. (253.97,66.16) -- (277.39,77.84) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (254.88,90.1) .. controls (251.86,84.61) and (250.72,78.07) .. (252.15,71.57) .. controls (252.34,70.67) and (252.59,69.79) .. (252.87,68.94) ; \draw [shift={(253.97,66.16)}, rotate = 110.67] [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ; 

% Text Node
\draw (233.25,66.65) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$e$};
% Text Node
\draw (312.5,66.65) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$e$};
% Text Node
\draw (271.5,28.65) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$f$};
% Text Node
\draw (272.25,108.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$g$};
% Text Node
\draw (379.25,28.15) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$f$};
% Text Node
\draw (381.25,109.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$g$};


\end{tikzpicture}


==> Diagrams/ExEquivArr.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Arc [id:dp00632191815534866] 
\draw  [draw opacity=0][line width=1.5]  (362.26,60.78) .. controls (368.5,53.57) and (377.71,49) .. (388,49) .. controls (406.78,49) and (422,64.22) .. (422,83) .. controls (422,101.78) and (406.78,117) .. (388,117) .. controls (378.42,117) and (369.76,113.04) .. (363.58,106.66) -- (388,83) -- cycle ; \draw  [line width=1.5]  (362.26,60.78) .. controls (368.5,53.57) and (377.71,49) .. (388,49) .. controls (406.78,49) and (422,64.22) .. (422,83) .. controls (422,101.78) and (406.78,117) .. (388,117) .. controls (378.42,117) and (369.76,113.04) .. (363.58,106.66) ;  
%Shape: Arc [id:dp2970440007383096] 
\draw  [draw opacity=0][line width=1.5]  (290.46,115.6) .. controls (263.94,115.31) and (242.58,101.61) .. (242.58,84.76) .. controls (242.58,67.87) and (264.02,54.15) .. (290.61,53.92) -- (291.3,84.76) -- cycle ; \draw  [line width=1.5]  (290.46,115.6) .. controls (263.94,115.31) and (242.58,101.61) .. (242.58,84.76) .. controls (242.58,67.87) and (264.02,54.15) .. (290.61,53.92) ;  
%Shape: Arc [id:dp22462144262771933] 
\draw  [draw opacity=0][line width=1.5]  (323.11,53.62) .. controls (349.64,53.9) and (371,67.6) .. (371,84.46) .. controls (371,101.35) and (349.56,115.06) .. (322.96,115.3) -- (322.27,84.46) -- cycle ; \draw  [line width=1.5]  (323.11,53.62) .. controls (349.64,53.9) and (371,67.6) .. (371,84.46) .. controls (371,101.35) and (349.56,115.06) .. (322.96,115.3) ;  
%Straight Lines [id:da14277759987261085] 
\draw [line width=1.5]    (323.61,53.63) -- (289.97,115.59) ;
%Straight Lines [id:da06913257238825743] 
\draw [line width=1.5]    (290.21,53.92) -- (305.5,78.85) ;
%Straight Lines [id:da4911338428598149] 
\draw [line width=1.5]    (309.5,88.35) -- (323.37,115.29) ;
%Shape: Arc [id:dp7595943371949999] 
\draw  [draw opacity=0][line width=1.5]  (373.2,51.96) .. controls (380.74,48.62) and (389.5,47.76) .. (398.08,50.12) .. controls (400.57,50.81) and (402.92,51.74) .. (405.11,52.87) -- (388,83) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (373.2,51.96) .. controls (380.74,48.62) and (389.5,47.76) .. (398.08,50.12) .. controls (399.57,50.54) and (401.02,51.04) .. (402.41,51.62) ; \draw [shift={(405.11,52.87)}, rotate = 204.24] [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ; 
%Shape: Arc [id:dp7803286389580906] 
\draw  [draw opacity=0][line width=1.5]  (403.88,113.5) .. controls (396.47,117.11) and (387.74,118.28) .. (379.09,116.21) .. controls (376.57,115.61) and (374.19,114.77) .. (371.96,113.71) -- (388,83) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (401.04,114.74) .. controls (394.29,117.35) and (386.66,118.02) .. (379.09,116.21) .. controls (376.57,115.61) and (374.19,114.77) .. (371.96,113.71) ;  \draw [shift={(403.88,113.5)}, rotate = 157.33] [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
%Shape: Arc [id:dp7404335675478927] 
\draw  [draw opacity=0][line width=1.5]  (255.11,62.5) .. controls (261.47,58.16) and (269.37,55.06) .. (278.11,53.88) .. controls (280.5,53.56) and (282.87,53.4) .. (285.18,53.38) -- (281.51,85.77) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (255.11,62.5) .. controls (261.47,58.16) and (269.37,55.06) .. (278.11,53.88) .. controls (279.49,53.7) and (280.85,53.57) .. (282.2,53.48) ; \draw [shift={(285.18,53.38)}, rotate = 177.52] [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ; 
%Shape: Arc [id:dp3140714482917507] 
\draw  [draw opacity=0][line width=1.5]  (276.68,115.5) .. controls (269.07,114.3) and (261.2,111.13) .. (254.03,106) .. controls (252.07,104.59) and (250.24,103.09) .. (248.54,101.52) -- (273.43,80.46) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (276.68,115.5) .. controls (269.07,114.3) and (261.2,111.13) .. (254.03,106) .. controls (252.9,105.19) and (251.82,104.35) .. (250.78,103.48) ; \draw [shift={(248.54,101.52)}, rotate = 40.82] [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ; 
%Shape: Arc [id:dp9429730143892288] 
\draw  [draw opacity=0][line width=1.5]  (322.9,52.22) .. controls (330.6,51.78) and (338.96,53.21) .. (347.05,56.71) .. controls (349.27,57.66) and (351.38,58.74) .. (353.37,59.92) -- (333.51,85.77) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (325.94,52.14) .. controls (332.77,52.19) and (340.01,53.66) .. (347.05,56.71) .. controls (349.27,57.66) and (351.38,58.74) .. (353.37,59.92) ;  \draw [shift={(322.9,52.22)}, rotate = 359.28] [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
%Shape: Arc [id:dp0807428698211925] 
\draw  [draw opacity=0][line width=1.5]  (357.44,107.8) .. controls (350.99,112.02) and (343.03,114.96) .. (334.27,115.97) .. controls (331.87,116.24) and (329.51,116.36) .. (327.19,116.33) -- (331.51,84.02) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (357.44,107.8) .. controls (350.99,112.02) and (343.03,114.96) .. (334.27,115.97) .. controls (332.89,116.12) and (331.52,116.23) .. (330.17,116.29) ; \draw [shift={(327.19,116.33)}, rotate = 358.65] [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ; 
%Shape: Arc [id:dp5291826608780413] 
\draw  [draw opacity=0][line width=1.5]  (358.42,99.78) .. controls (355.61,94.83) and (354,89.1) .. (354,83) .. controls (354,77.77) and (355.18,72.81) .. (357.29,68.38) -- (388,83) -- cycle ; \draw  [line width=1.5]  (358.42,99.78) .. controls (355.61,94.83) and (354,89.1) .. (354,83) .. controls (354,77.77) and (355.18,72.81) .. (357.29,68.38) ;  

% Text Node
\draw (262.5,32.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$a$};
% Text Node
\draw (333.5,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$a$};
% Text Node
\draw (331.75,125.15) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$b$};
% Text Node
\draw (384.25,125.15) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$b$};
% Text Node
\draw (244.25,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$c$};
% Text Node
\draw (384.25,29.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$c$};


\end{tikzpicture}


==> Diagrams/ExPack.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403

%Shape: Ellipse [id:dp4734616798208843] 
\draw  [line width=2.25]  (399.14,60.5) .. controls (421.27,54.99) and (443.87,67.75) .. (449.61,89) .. controls (455.35,110.24) and (442.06,131.93) .. (419.93,137.44) .. controls (397.79,142.95) and (375.2,130.2) .. (369.46,108.95) .. controls (363.71,87.7) and (377,66.01) .. (399.14,60.5) -- cycle ;
%Shape: Arc [id:dp585493142315984] 
\draw  [draw opacity=0][line width=2.25]  (371.55,83.64) .. controls (368.44,91.25) and (367.5,99.84) .. (369.34,108.43) .. controls (370.93,115.84) and (374.39,122.33) .. (379.11,127.49) -- (409.18,99.05) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (371.55,83.64) .. controls (368.44,91.25) and (367.5,99.84) .. (369.34,108.43) .. controls (370.56,114.1) and (372.87,119.23) .. (376,123.63) ; \draw [shift={(379.11,127.49)}, rotate = 235.65] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Ellipse [id:dp3087070751083959] 
\draw  [line width=2.25]  (423.18,338.85) .. controls (401.17,344.79) and (378.31,332.47) .. (372.12,311.34) .. controls (365.93,290.21) and (378.76,268.26) .. (400.77,262.32) .. controls (422.79,256.39) and (445.65,268.7) .. (451.83,289.83) .. controls (458.02,310.96) and (445.19,332.91) .. (423.18,338.85) -- cycle ;
%Shape: Arc [id:dp08563461227481095] 
\draw  [draw opacity=0][line width=2.25]  (380.93,273.92) .. controls (375.71,279.87) and (372.11,287.31) .. (370.92,295.65) .. controls (369.85,303.22) and (370.91,310.56) .. (373.65,317.07) -- (411.98,300.59) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (380.93,273.92) .. controls (375.71,279.87) and (372.11,287.31) .. (370.92,295.65) .. controls (370.1,301.48) and (370.53,307.17) .. (372.03,312.46) ; \draw [shift={(373.65,317.07)}, rotate = 255.4] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Ellipse [id:dp7391284600760532] 
\draw  [line width=2.25]  (458.14,161.5) .. controls (480.27,155.99) and (502.87,168.75) .. (508.61,190) .. controls (514.35,211.24) and (501.06,232.93) .. (478.93,238.44) .. controls (456.79,243.95) and (434.2,231.2) .. (428.46,209.95) .. controls (422.71,188.7) and (436,167.01) .. (458.14,161.5) -- cycle ;
%Shape: Arc [id:dp3312951308111425] 
\draw  [draw opacity=0][line width=2.25]  (434.31,220.72) .. controls (439.04,228.09) and (446.14,234.12) .. (454.98,237.53) .. controls (461.89,240.2) and (469.03,240.93) .. (475.76,240) -- (468.57,200.08) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (437.26,224.77) .. controls (441.8,230.29) and (447.82,234.77) .. (454.98,237.53) .. controls (461.89,240.2) and (469.03,240.93) .. (475.76,240) ;  \draw [shift={(434.31,220.72)}, rotate = 49.13] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Arc [id:dp27353163808240033] 
\draw  [draw opacity=0][line width=2.25]  (479.07,161.6) .. controls (470.89,159.62) and (461.97,160.02) .. (453.49,163.29) .. controls (446.59,165.95) and (440.82,170.18) .. (436.46,175.37) -- (468.57,200.08) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (474.08,160.7) .. controls (467.34,159.9) and (460.28,160.68) .. (453.49,163.29) .. controls (446.59,165.95) and (440.82,170.18) .. (436.46,175.37) ;  \draw [shift={(479.07,161.6)}, rotate = 185.46] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Arc [id:dp8174438195021333] 
\draw  [draw opacity=0][line width=2.25]  (416.32,139.22) .. controls (424.96,137.81) and (433.23,133.73) .. (439.74,127.02) .. controls (445.05,121.54) and (448.5,115.01) .. (450.13,108.15) -- (409.53,98.97) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (421.2,138.13) .. controls (428.04,136.17) and (434.47,132.46) .. (439.74,127.02) .. controls (445.05,121.54) and (448.5,115.01) .. (450.13,108.15) ;  \draw [shift={(416.32,139.22)}, rotate = 342.57] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Arc [id:dp8849289965858961] 
\draw  [draw opacity=0][line width=2.25]  (451.5,291.42) .. controls (449.5,282.99) and (444.93,275.08) .. (437.89,269.04) .. controls (432.14,264.12) and (425.48,261.06) .. (418.63,259.8) -- (411.98,300.59) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (450.04,286.56) .. controls (447.63,279.98) and (443.55,273.9) .. (437.89,269.04) .. controls (432.14,264.12) and (425.48,261.06) .. (418.63,259.8) ;  \draw [shift={(451.5,291.42)}, rotate = 248.48] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Arc [id:dp569309403041124] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (415.91,250.74) .. controls (414.61,250.64) and (413.3,250.59) .. (411.98,250.59) .. controls (398.51,250.59) and (386.29,255.91) .. (377.3,264.56) -- (411.98,300.59) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (415.91,250.74) .. controls (414.61,250.64) and (413.3,250.59) .. (411.98,250.59) .. controls (398.51,250.59) and (386.29,255.91) .. (377.3,264.56) ;  
%Straight Lines [id:da01931864454598342] 
\draw    (458.1,71.6) -- (468.1,60.6) ;
%Straight Lines [id:da31808705831460793] 
\draw    (396.6,328.1) -- (406.6,317.1) ;
%Straight Lines [id:da38163665286129667] 
\draw    (433.6,207.6) -- (443.6,196.6) ;
%Straight Lines [id:da47981193627380336] 
\draw    (409.1,78.1) -- (419.1,67.1) ;
%Shape: Arc [id:dp9813347662483158] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (476.99,249.37) .. controls (500.6,245.37) and (518.57,224.82) .. (518.57,200.08) .. controls (518.57,176) and (501.56,155.9) .. (478.89,151.14) -- (468.57,200.08) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (476.99,249.37) .. controls (500.6,245.37) and (518.57,224.82) .. (518.57,200.08) .. controls (518.57,176) and (501.56,155.9) .. (478.89,151.14) ;  
%Shape: Arc [id:dp4404621356290662] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (458.16,109.18) .. controls (458.83,105.91) and (459.18,102.52) .. (459.18,99.05) .. controls (459.18,71.44) and (436.8,49.05) .. (409.18,49.05) .. controls (388.46,49.05) and (370.67,61.67) .. (363.09,79.63) -- (409.18,99.05) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (458.16,109.18) .. controls (458.83,105.91) and (459.18,102.52) .. (459.18,99.05) .. controls (459.18,71.44) and (436.8,49.05) .. (409.18,49.05) .. controls (388.46,49.05) and (370.67,61.67) .. (363.09,79.63) ;  
%Shape: Arc [id:dp14331367876509993] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (367.94,324.29) .. controls (376.39,339.95) and (392.94,350.59) .. (411.98,350.59) .. controls (439.59,350.59) and (461.98,328.2) .. (461.98,300.59) .. controls (461.98,297.12) and (461.63,293.74) .. (460.96,290.48) -- (411.98,300.59) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (367.94,324.29) .. controls (376.39,339.95) and (392.94,350.59) .. (411.98,350.59) .. controls (439.59,350.59) and (461.98,328.2) .. (461.98,300.59) .. controls (461.98,297.12) and (461.63,293.74) .. (460.96,290.48) ;  
%Shape: Arc [id:dp22971778170484447] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (426.28,173.4) .. controls (421.4,181.12) and (418.57,190.27) .. (418.57,200.08) .. controls (418.57,209.98) and (421.45,219.21) .. (426.42,226.98) -- (468.57,200.08) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (426.28,173.4) .. controls (421.4,181.12) and (418.57,190.27) .. (418.57,200.08) .. controls (418.57,209.98) and (421.45,219.21) .. (426.42,226.98) ;  
%Shape: Arc [id:dp7755985403206137] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (376.83,137.18) .. controls (385.55,144.59) and (396.84,149.05) .. (409.18,149.05) .. controls (411.99,149.05) and (414.74,148.82) .. (417.43,148.38) -- (409.18,99.05) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (376.83,137.18) .. controls (385.55,144.59) and (396.84,149.05) .. (409.18,149.05) .. controls (411.99,149.05) and (414.74,148.82) .. (417.43,148.38) ;  
%Straight Lines [id:da6766448303312658] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (417.43,148.38) -- (426.28,173.4) ;
%Straight Lines [id:da24757368469088636] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (458.16,109.18) -- (478.89,151.14) ;
%Straight Lines [id:da7252805698980875] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (476.99,249.37) -- (460.96,290.48) ;
%Straight Lines [id:da8031785830224216] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (426.42,226.98) -- (415.91,250.74) ;
%Shape: Arc [id:dp14081534422688535] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (375.46,260.87) .. controls (365.15,249.26) and (358.13,226.25) .. (358.13,199.75) .. controls (358.13,172.1) and (365.78,148.24) .. (376.83,137.18) -- (390.71,199.75) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (375.46,260.87) .. controls (365.15,249.26) and (358.13,226.25) .. (358.13,199.75) .. controls (358.13,172.1) and (365.78,148.24) .. (376.83,137.18) ;  
%Shape: Arc [id:dp8785599629411012] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (367.94,324.29) .. controls (339.77,307.59) and (319.36,258.39) .. (319.36,200.31) .. controls (319.36,144.12) and (338.45,96.26) .. (365.2,78.07) -- (389.09,200.31) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (367.94,324.29) .. controls (339.77,307.59) and (319.36,258.39) .. (319.36,200.31) .. controls (319.36,144.12) and (338.45,96.26) .. (365.2,78.07) ;  
%Straight Lines [id:da6461753283916305] 
\draw    (399.6,169.6) -- (409.6,158.6) ;

% Text Node
\draw (356,269.4) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (347.5,105.8) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (461.93,211.34) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (443,246.4) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (425,102.9) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (446.64,135.4) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (380,82.6) node [anchor=north west][inner sep=0.75pt]    {$[ u]_{\mathcal{V}}$};
% Text Node
\draw (471.75,38.4) node [anchor=north west][inner sep=0.75pt]    {$[ b]_{\mathcal{B}}$};
% Text Node
\draw (401,287.6) node [anchor=north west][inner sep=0.75pt]    {$[ u]_{\mathcal{V}}$};
% Text Node
\draw (449.5,177.1) node [anchor=north west][inner sep=0.75pt]    {$[ v]_{\mathcal{V}}$};
% Text Node
\draw (371.25,175.9) node [anchor=north west][inner sep=0.75pt]    {$[ a]_{\mathcal{B}}$};


\end{tikzpicture}


==> Diagrams/ExPack2Sum1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403

%Shape: Arc [id:dp6791235547449038] 
\draw  [draw opacity=0][line width=2.25]  (133.38,154.76) .. controls (162.38,154.73) and (185.88,135.81) .. (185.88,112.47) .. controls (185.88,89.12) and (162.38,70.2) .. (133.38,70.17) -- (133.31,112.47) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (133.38,154.76) .. controls (162.38,154.73) and (185.88,135.81) .. (185.88,112.47) .. controls (185.88,89.12) and (162.38,70.2) .. (133.38,70.17) ;  
%Shape: Arc [id:dp9114873048766722] 
\draw  [draw opacity=0][line width=2.25]  (180.74,91.87) .. controls (185.91,99.25) and (188.49,107.85) .. (187.57,116.82) .. controls (186.94,122.98) and (184.72,128.7) .. (181.25,133.77) -- (133.31,112.47) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (183.4,96.2) .. controls (186.77,102.53) and (188.32,109.56) .. (187.57,116.82) .. controls (186.94,122.98) and (184.72,128.7) .. (181.25,133.77) ;  \draw [shift={(180.74,91.87)}, rotate = 63.33] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Arc [id:dp24322229382189764] 
\draw  [draw opacity=0][line width=2.25]  (133.38,329.98) .. controls (162.38,329.95) and (185.88,311.03) .. (185.88,287.69) .. controls (185.88,264.35) and (162.38,245.42) .. (133.38,245.39) -- (133.31,287.69) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (133.38,329.98) .. controls (162.38,329.95) and (185.88,311.03) .. (185.88,287.69) .. controls (185.88,264.35) and (162.38,245.42) .. (133.38,245.39) ;  
%Shape: Arc [id:dp23075400852793704] 
\draw  [draw opacity=0][line width=2.25]  (180.74,267.09) .. controls (185.91,274.47) and (188.49,283.07) .. (187.57,292.04) .. controls (186.94,298.2) and (184.72,303.93) .. (181.25,308.99) -- (133.31,287.69) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (183.4,271.42) .. controls (186.77,277.75) and (188.32,284.78) .. (187.57,292.04) .. controls (186.94,298.2) and (184.72,303.93) .. (181.25,308.99) ;  \draw [shift={(180.74,267.09)}, rotate = 63.33] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9764770253878399] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (262.25,289.5) -- (309.5,289.64) ;
\draw [shift={(313.5,289.65)}, rotate = 180.17] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
\draw [shift={(262.25,289.5)}, rotate = 180.17] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (0,7.83) -- (0,-7.83)   ;
%Straight Lines [id:da5972645702111227] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (261.5,98.6) -- (308.75,98.74) ;
\draw [shift={(312.75,98.75)}, rotate = 180.17] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
\draw [shift={(261.5,98.6)}, rotate = 180.17] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (0,7.83) -- (0,-7.83)   ;
%Shape: Arc [id:dp6263440555268601] 
\draw  [draw opacity=0][line width=2.25]  (136.75,70.07) .. controls (136.15,70.06) and (135.55,70.05) .. (134.95,70.05) .. controls (84.96,70.05) and (44.43,128.26) .. (44.43,200.06) .. controls (44.43,271.86) and (84.96,330.07) .. (134.95,330.07) .. controls (135.71,330.07) and (136.47,330.05) .. (137.22,330.03) -- (134.95,200.06) -- cycle ; \draw  [line width=2.25]  (136.75,70.07) .. controls (136.15,70.06) and (135.55,70.05) .. (134.95,70.05) .. controls (84.96,70.05) and (44.43,128.26) .. (44.43,200.06) .. controls (44.43,271.86) and (84.96,330.07) .. (134.95,330.07) .. controls (135.71,330.07) and (136.47,330.05) .. (137.22,330.03) ;  
%Shape: Arc [id:dp1626774152307986] 
\draw  [draw opacity=0][line width=2.25]  (133.38,154.76) .. controls (117.54,156) and (104.95,175.81) .. (104.95,200.06) .. controls (104.95,225.11) and (118.38,245.42) .. (134.95,245.42) .. controls (135.22,245.42) and (135.48,245.41) .. (135.74,245.4) -- (134.95,200.06) -- cycle ; \draw  [line width=2.25]  (133.38,154.76) .. controls (117.54,156) and (104.95,175.81) .. (104.95,200.06) .. controls (104.95,225.11) and (118.38,245.42) .. (134.95,245.42) .. controls (135.22,245.42) and (135.48,245.41) .. (135.74,245.4) ;  
%Shape: Arc [id:dp5610338479209627] 
\draw  [draw opacity=0][line width=2.25]  (45.64,219.97) .. controls (43.69,212.03) and (42.98,203.39) .. (43.76,194.42) .. controls (44.27,188.49) and (45.4,182.78) .. (47.06,177.4) -- (94.76,197.68) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (45.64,219.97) .. controls (43.69,212.03) and (42.98,203.39) .. (43.76,194.42) .. controls (44.12,190.21) and (44.8,186.11) .. (45.75,182.16) ; \draw [shift={(47.06,177.4)}, rotate = 102.98] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Arc [id:dp6014039813583126] 
\draw  [draw opacity=0][line width=2.25]  (108.93,179.06) .. controls (106.82,187.46) and (106.2,196.63) .. (107.36,206.1) .. controls (108.13,212.38) and (109.64,218.38) .. (111.76,223.98) -- (161.52,200.68) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (108.93,179.06) .. controls (106.82,187.46) and (106.2,196.63) .. (107.36,206.1) .. controls (107.92,210.66) and (108.86,215.06) .. (110.15,219.27) ; \draw [shift={(111.76,223.98)}, rotate = 253.64] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Ellipse [id:dp4734616798208843] 
\draw  [line width=2.25]  (399.14,60.5) .. controls (421.27,54.99) and (443.87,67.75) .. (449.61,89) .. controls (455.35,110.24) and (442.06,131.93) .. (419.93,137.44) .. controls (397.79,142.95) and (375.2,130.2) .. (369.46,108.95) .. controls (363.71,87.7) and (377,66.01) .. (399.14,60.5) -- cycle ;
%Shape: Arc [id:dp585493142315984] 
\draw  [draw opacity=0][line width=2.25]  (371.55,83.64) .. controls (368.44,91.25) and (367.5,99.84) .. (369.34,108.43) .. controls (370.93,115.84) and (374.39,122.33) .. (379.11,127.49) -- (409.18,99.05) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (369.92,88.44) .. controls (368.17,94.77) and (367.88,101.6) .. (369.34,108.43) .. controls (370.93,115.84) and (374.39,122.33) .. (379.11,127.49) ;  \draw [shift={(371.55,83.64)}, rotate = 104.05] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Ellipse [id:dp3087070751083959] 
\draw  [line width=2.25]  (423.18,338.85) .. controls (401.17,344.79) and (378.31,332.47) .. (372.12,311.34) .. controls (365.93,290.21) and (378.76,268.26) .. (400.77,262.32) .. controls (422.79,256.39) and (445.65,268.7) .. (451.83,289.83) .. controls (458.02,310.96) and (445.19,332.91) .. (423.18,338.85) -- cycle ;
%Shape: Arc [id:dp08563461227481095] 
\draw  [draw opacity=0][line width=2.25]  (380.93,273.92) .. controls (375.71,279.87) and (372.11,287.31) .. (370.92,295.65) .. controls (369.85,303.22) and (370.91,310.56) .. (373.65,317.07) -- (411.98,300.59) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (377.79,277.96) .. controls (374.27,283.11) and (371.85,289.11) .. (370.92,295.65) .. controls (369.85,303.22) and (370.91,310.56) .. (373.65,317.07) ;  \draw [shift={(380.93,273.92)}, rotate = 123.06] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Ellipse [id:dp7391284600760532] 
\draw  [line width=2.25]  (458.14,161.5) .. controls (480.27,155.99) and (502.87,168.75) .. (508.61,190) .. controls (514.35,211.24) and (501.06,232.93) .. (478.93,238.44) .. controls (456.79,243.95) and (434.2,231.2) .. (428.46,209.95) .. controls (422.71,188.7) and (436,167.01) .. (458.14,161.5) -- cycle ;
%Shape: Arc [id:dp3312951308111425] 
\draw  [draw opacity=0][line width=2.25]  (434.31,220.72) .. controls (439.04,228.09) and (446.14,234.12) .. (454.98,237.53) .. controls (461.89,240.2) and (469.03,240.93) .. (475.76,240) -- (468.57,200.08) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (437.26,224.77) .. controls (441.8,230.29) and (447.82,234.77) .. (454.98,237.53) .. controls (461.89,240.2) and (469.03,240.93) .. (475.76,240) ;  \draw [shift={(434.31,220.72)}, rotate = 49.13] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Arc [id:dp27353163808240033] 
\draw  [draw opacity=0][line width=2.25]  (479.07,161.6) .. controls (470.89,159.62) and (461.97,160.02) .. (453.49,163.29) .. controls (446.59,165.95) and (440.82,170.18) .. (436.46,175.37) -- (468.57,200.08) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (474.08,160.7) .. controls (467.34,159.9) and (460.28,160.68) .. (453.49,163.29) .. controls (446.59,165.95) and (440.82,170.18) .. (436.46,175.37) ;  \draw [shift={(479.07,161.6)}, rotate = 185.46] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Arc [id:dp8174438195021333] 
\draw  [draw opacity=0][line width=2.25]  (416.32,139.22) .. controls (424.96,137.81) and (433.23,133.73) .. (439.74,127.02) .. controls (445.05,121.54) and (448.5,115.01) .. (450.13,108.15) -- (409.53,98.97) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (421.2,138.13) .. controls (428.04,136.17) and (434.47,132.46) .. (439.74,127.02) .. controls (445.05,121.54) and (448.5,115.01) .. (450.13,108.15) ;  \draw [shift={(416.32,139.22)}, rotate = 342.57] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Arc [id:dp8849289965858961] 
\draw  [draw opacity=0][line width=2.25]  (451.5,291.42) .. controls (449.5,282.99) and (444.93,275.08) .. (437.89,269.04) .. controls (432.14,264.12) and (425.48,261.06) .. (418.63,259.8) -- (411.98,300.59) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (450.04,286.56) .. controls (447.63,279.98) and (443.55,273.9) .. (437.89,269.04) .. controls (432.14,264.12) and (425.48,261.06) .. (418.63,259.8) ;  \draw [shift={(451.5,291.42)}, rotate = 248.48] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Arc [id:dp5619219442219268] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (194.31,92.43) .. controls (184.19,72.08) and (160.37,57.8) .. (132.59,57.8) .. controls (129.22,57.8) and (125.91,58.01) .. (122.68,58.41) -- (132.59,114.29) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (194.31,92.43) .. controls (184.19,72.08) and (160.37,57.8) .. (132.59,57.8) .. controls (129.22,57.8) and (125.91,58.01) .. (122.68,58.41) ;  
%Shape: Arc [id:dp4219465738607958] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (137.79,172.7) .. controls (157.05,171.31) and (173.46,161.79) .. (181.91,148.33) -- (132.92,127.59) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (137.79,172.7) .. controls (157.05,171.31) and (173.46,161.79) .. (181.91,148.33) ;  
%Shape: Arc [id:dp4714728390776485] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (183.17,255.66) .. controls (175.52,241.23) and (158.93,230.72) .. (139.12,228.81) -- (132.59,273.57) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (183.17,255.66) .. controls (175.52,241.23) and (158.93,230.72) .. (139.12,228.81) ;  
%Shape: Arc [id:dp569309403041124] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (415.91,250.74) .. controls (414.61,250.64) and (413.3,250.59) .. (411.98,250.59) .. controls (398.51,250.59) and (386.29,255.91) .. (377.3,264.56) -- (411.98,300.59) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (415.91,250.74) .. controls (414.61,250.64) and (413.3,250.59) .. (411.98,250.59) .. controls (398.51,250.59) and (386.29,255.91) .. (377.3,264.56) ;  
%Shape: Arc [id:dp08937789316319822] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (183.17,255.66) .. controls (194.54,246.58) and (202.47,226.18) .. (202.47,202.47) .. controls (202.47,177.9) and (193.96,156.88) .. (181.91,148.33) -- (169.9,202.47) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (183.17,255.66) .. controls (194.54,246.58) and (202.47,226.18) .. (202.47,202.47) .. controls (202.47,177.9) and (193.96,156.88) .. (181.91,148.33) ;  
%Straight Lines [id:da01931864454598342] 
\draw    (458.1,71.6) -- (468.1,60.6) ;
%Straight Lines [id:da46147124664567873] 
\draw    (107.1,103.4) -- (108,85) ;
%Shape: Arc [id:dp021083948878262038] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (196.82,310.95) .. controls (223.26,293.64) and (241.91,251.59) .. (241.91,202.47) .. controls (241.91,151.81) and (222.07,108.67) .. (194.31,92.43) -- (169.9,202.47) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (196.82,310.95) .. controls (223.26,293.64) and (241.91,251.59) .. (241.91,202.47) .. controls (241.91,151.81) and (222.07,108.67) .. (194.31,92.43) ;  
%Straight Lines [id:da9812526608748063] 
\draw    (46.1,68) -- (53,91) ;
%Shape: Arc [id:dp6776669219065571] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (137.79,172.7) .. controls (132.23,172.53) and (126.96,175.08) .. (123.89,179.51) -- (137.78,188.69) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (137.79,172.7) .. controls (132.23,172.53) and (126.96,175.08) .. (123.89,179.51) ;  
%Shape: Arc [id:dp8806154508575271] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (196.82,310.95) .. controls (186.7,331.3) and (162.88,345.59) .. (135.1,345.59) .. controls (131.73,345.59) and (128.42,345.38) .. (125.19,344.97) -- (135.1,289.1) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (196.82,310.95) .. controls (186.7,331.3) and (162.88,345.59) .. (135.1,345.59) .. controls (131.73,345.59) and (128.42,345.38) .. (125.19,344.97) ;  
%Shape: Arc [id:dp240770977779158] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (138.2,229.22) .. controls (131.95,229.61) and (126.07,226.87) .. (122.96,221.98) -- (138.19,213.14) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (138.2,229.22) .. controls (131.95,229.61) and (126.07,226.87) .. (122.96,221.98) ;  
%Shape: Arc [id:dp6671261503549127] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (39.72,231.82) .. controls (49.37,237.29) and (61.31,240.53) .. (74.24,240.53) .. controls (94.74,240.53) and (112.75,232.4) .. (123.07,220.11) -- (74.24,196.06) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (39.72,231.82) .. controls (49.37,237.29) and (61.31,240.53) .. (74.24,240.53) .. controls (94.74,240.53) and (112.75,232.4) .. (123.07,220.11) ;  
%Shape: Arc [id:dp15223246840444193] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (38.63,174.93) .. controls (48.81,168.73) and (61.93,165) .. (76.25,165) .. controls (94.91,165) and (111.53,171.33) .. (122.28,181.21) -- (76.25,207.73) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (38.63,174.93) .. controls (48.81,168.73) and (61.93,165) .. (76.25,165) .. controls (94.91,165) and (111.53,171.33) .. (122.28,181.21) ;  
%Shape: Arc [id:dp41379220516799087] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (124.96,345.78) .. controls (76.08,332.7) and (39.92,286.67) .. (39.72,231.82) -- (153.36,231.36) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (124.96,345.78) .. controls (76.08,332.7) and (39.92,286.67) .. (39.72,231.82) ;  
%Shape: Arc [id:dp30346347330114587] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (120.08,58.26) .. controls (71.2,71.33) and (35.05,117.37) .. (34.85,172.22) -- (148.48,172.67) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (120.08,58.26) .. controls (71.2,71.33) and (35.05,117.37) .. (34.85,172.22) ;  
%Straight Lines [id:da31808705831460793] 
\draw    (396.6,328.1) -- (406.6,317.1) ;
%Straight Lines [id:da38163665286129667] 
\draw    (433.6,207.6) -- (443.6,196.6) ;
%Straight Lines [id:da47981193627380336] 
\draw    (409.1,78.1) -- (419.1,67.1) ;
%Shape: Arc [id:dp9813347662483158] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (476.99,249.37) .. controls (500.6,245.37) and (518.57,224.82) .. (518.57,200.08) .. controls (518.57,176) and (501.56,155.9) .. (478.89,151.14) -- (468.57,200.08) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (476.99,249.37) .. controls (500.6,245.37) and (518.57,224.82) .. (518.57,200.08) .. controls (518.57,176) and (501.56,155.9) .. (478.89,151.14) ;  
%Shape: Arc [id:dp4404621356290662] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (458.16,109.18) .. controls (458.83,105.91) and (459.18,102.52) .. (459.18,99.05) .. controls (459.18,71.44) and (436.8,49.05) .. (409.18,49.05) .. controls (388.46,49.05) and (370.67,61.67) .. (363.09,79.63) -- (409.18,99.05) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (458.16,109.18) .. controls (458.83,105.91) and (459.18,102.52) .. (459.18,99.05) .. controls (459.18,71.44) and (436.8,49.05) .. (409.18,49.05) .. controls (388.46,49.05) and (370.67,61.67) .. (363.09,79.63) ;  
%Shape: Arc [id:dp14331367876509993] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (367.94,324.29) .. controls (376.39,339.95) and (392.94,350.59) .. (411.98,350.59) .. controls (439.59,350.59) and (461.98,328.2) .. (461.98,300.59) .. controls (461.98,297.12) and (461.63,293.74) .. (460.96,290.48) -- (411.98,300.59) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (367.94,324.29) .. controls (376.39,339.95) and (392.94,350.59) .. (411.98,350.59) .. controls (439.59,350.59) and (461.98,328.2) .. (461.98,300.59) .. controls (461.98,297.12) and (461.63,293.74) .. (460.96,290.48) ;  
%Shape: Arc [id:dp22971778170484447] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (426.28,173.4) .. controls (421.4,181.12) and (418.57,190.27) .. (418.57,200.08) .. controls (418.57,209.98) and (421.45,219.21) .. (426.42,226.98) -- (468.57,200.08) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (426.28,173.4) .. controls (421.4,181.12) and (418.57,190.27) .. (418.57,200.08) .. controls (418.57,209.98) and (421.45,219.21) .. (426.42,226.98) ;  
%Shape: Arc [id:dp7755985403206137] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (376.83,137.18) .. controls (385.55,144.59) and (396.84,149.05) .. (409.18,149.05) .. controls (411.99,149.05) and (414.74,148.82) .. (417.43,148.38) -- (409.18,99.05) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (376.83,137.18) .. controls (385.55,144.59) and (396.84,149.05) .. (409.18,149.05) .. controls (411.99,149.05) and (414.74,148.82) .. (417.43,148.38) ;  
%Straight Lines [id:da6766448303312658] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (417.43,148.38) -- (426.28,173.4) ;
%Straight Lines [id:da24757368469088636] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (458.16,109.18) -- (478.89,151.14) ;
%Straight Lines [id:da7252805698980875] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (476.99,249.37) -- (460.96,290.48) ;
%Straight Lines [id:da8031785830224216] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (426.42,226.98) -- (415.91,250.74) ;
%Shape: Arc [id:dp14081534422688535] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (375.46,260.87) .. controls (365.15,249.26) and (358.13,226.25) .. (358.13,199.75) .. controls (358.13,172.1) and (365.78,148.24) .. (376.83,137.18) -- (390.71,199.75) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (375.46,260.87) .. controls (365.15,249.26) and (358.13,226.25) .. (358.13,199.75) .. controls (358.13,172.1) and (365.78,148.24) .. (376.83,137.18) ;  
%Shape: Arc [id:dp8785599629411012] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (367.94,324.29) .. controls (339.77,307.59) and (319.36,258.39) .. (319.36,200.31) .. controls (319.36,144.12) and (338.45,96.26) .. (365.2,78.07) -- (389.09,200.31) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (367.94,324.29) .. controls (339.77,307.59) and (319.36,258.39) .. (319.36,200.31) .. controls (319.36,144.12) and (338.45,96.26) .. (365.2,78.07) ;  
%Straight Lines [id:da6461753283916305] 
\draw    (399.6,169.6) -- (409.6,158.6) ;

% Text Node
\draw (352,269.4) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (121,192.4) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (347.5,105.8) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (154.75,276.55) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (277,69.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{\varphi }$};
% Text Node
\draw (277,259.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{\varphi }$};
% Text Node
\draw (21,190.4) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (153.75,99.55) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (464.93,211.34) node [anchor=north west][inner sep=0.75pt]    {$j$};
% Text Node
\draw (445,250.4) node [anchor=north west][inner sep=0.75pt]    {$j$};
% Text Node
\draw (424,99.9) node [anchor=north west][inner sep=0.75pt]    {$h$};
% Text Node
\draw (445.64,131.4) node [anchor=north west][inner sep=0.75pt]    {$h$};
% Text Node
\draw (118.6,363.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{\underline{G}}$};
% Text Node
\draw (93,109.6) node [anchor=north west][inner sep=0.75pt]    {$[ v]_{\mathcal{V}}$};
% Text Node
\draw (379,82.6) node [anchor=north west][inner sep=0.75pt]    {$[ u]_{\mathcal{V} '}$};
% Text Node
\draw (471.75,38.4) node [anchor=north west][inner sep=0.75pt]    {$[ b]_{\mathcal{B} '}$};
% Text Node
\draw (30.75,41.9) node [anchor=north west][inner sep=0.75pt]    {$[ a]_{\mathcal{B}}$};
% Text Node
\draw (401,287.6) node [anchor=north west][inner sep=0.75pt]    {$[ u]_{\mathcal{V} '}$};
% Text Node
\draw (450.5,174.1) node [anchor=north west][inner sep=0.75pt]    {$[ w]_{\mathcal{V} '}$};
% Text Node
\draw (371.25,175.9) node [anchor=north west][inner sep=0.75pt]    {$[ c]_{\mathcal{B} '}$};
% Text Node
\draw (402,363.9) node [anchor=north west][inner sep=0.75pt]    {$\underline{\mathbb{H}}$};


\end{tikzpicture}


==> Diagrams/ExPack2Sum2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403

%Shape: Arc [id:dp699508255606545] 
\draw  [draw opacity=0][line width=2.25]  (218.38,155.76) .. controls (247.38,155.73) and (270.88,136.81) .. (270.88,113.47) .. controls (270.88,90.12) and (247.38,71.2) .. (218.38,71.17) -- (218.31,113.47) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (218.38,155.76) .. controls (247.38,155.73) and (270.88,136.81) .. (270.88,113.47) .. controls (270.88,90.12) and (247.38,71.2) .. (218.38,71.17) ;  
%Shape: Arc [id:dp30218886463063643] 
\draw  [draw opacity=0][line width=2.25]  (265.74,92.87) .. controls (270.91,100.25) and (273.49,108.85) .. (272.57,117.82) .. controls (271.94,123.98) and (269.72,129.7) .. (266.25,134.77) -- (218.31,113.47) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (265.74,92.87) .. controls (270.91,100.25) and (273.49,108.85) .. (272.57,117.82) .. controls (272.11,122.32) and (270.8,126.58) .. (268.78,130.53) ; \draw [shift={(266.25,134.77)}, rotate = 295.45] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Arc [id:dp04607760418187545] 
\draw  [draw opacity=0][line width=2.25]  (218.38,330.98) .. controls (247.38,330.95) and (270.88,312.03) .. (270.88,288.69) .. controls (270.88,265.35) and (247.38,246.42) .. (218.38,246.39) -- (218.31,288.69) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (218.38,330.98) .. controls (247.38,330.95) and (270.88,312.03) .. (270.88,288.69) .. controls (270.88,265.35) and (247.38,246.42) .. (218.38,246.39) ;  
%Shape: Arc [id:dp786963172201996] 
\draw  [draw opacity=0][line width=2.25]  (265.74,268.09) .. controls (270.91,275.47) and (273.49,284.07) .. (272.57,293.04) .. controls (271.94,299.2) and (269.72,304.93) .. (266.25,309.99) -- (218.31,288.69) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (265.74,268.09) .. controls (270.91,275.47) and (273.49,284.07) .. (272.57,293.04) .. controls (272.11,297.54) and (270.8,301.8) .. (268.78,305.75) ; \draw [shift={(266.25,309.99)}, rotate = 295.45] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Arc [id:dp5444995508767436] 
\draw  [draw opacity=0][line width=2.25]  (186.75,69.07) .. controls (186.15,69.06) and (185.55,69.05) .. (184.95,69.05) .. controls (134.96,69.05) and (94.43,127.26) .. (94.43,199.06) .. controls (94.43,270.86) and (134.96,329.07) .. (184.95,329.07) .. controls (185.71,329.07) and (186.47,329.05) .. (187.22,329.03) -- (184.95,199.06) -- cycle ; \draw  [line width=2.25]  (186.75,69.07) .. controls (186.15,69.06) and (185.55,69.05) .. (184.95,69.05) .. controls (134.96,69.05) and (94.43,127.26) .. (94.43,199.06) .. controls (94.43,270.86) and (134.96,329.07) .. (184.95,329.07) .. controls (185.71,329.07) and (186.47,329.05) .. (187.22,329.03) ;  
%Shape: Arc [id:dp4773800634567126] 
\draw  [draw opacity=0][line width=2.25]  (183.38,153.76) .. controls (167.54,155) and (154.95,174.81) .. (154.95,199.06) .. controls (154.95,224.11) and (168.38,244.42) .. (184.95,244.42) .. controls (185.22,244.42) and (185.48,244.41) .. (185.74,244.4) -- (184.95,199.06) -- cycle ; \draw  [line width=2.25]  (183.38,153.76) .. controls (167.54,155) and (154.95,174.81) .. (154.95,199.06) .. controls (154.95,224.11) and (168.38,244.42) .. (184.95,244.42) .. controls (185.22,244.42) and (185.48,244.41) .. (185.74,244.4) ;  
%Shape: Arc [id:dp7787275565989249] 
\draw  [draw opacity=0][line width=2.25]  (95.64,218.97) .. controls (93.69,211.03) and (92.98,202.39) .. (93.76,193.42) .. controls (94.27,187.49) and (95.4,181.78) .. (97.06,176.4) -- (144.76,196.68) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (95.64,218.97) .. controls (93.69,211.03) and (92.98,202.39) .. (93.76,193.42) .. controls (94.12,189.21) and (94.8,185.11) .. (95.75,181.16) ; \draw [shift={(97.06,176.4)}, rotate = 102.98] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Arc [id:dp7803121184368992] 
\draw  [draw opacity=0][line width=2.25]  (158.9,176.82) .. controls (156.44,185.13) and (155.42,194.26) .. (156.18,203.77) .. controls (156.68,210.08) and (157.92,216.14) .. (159.8,221.82) -- (210.52,200.68) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (158.9,176.82) .. controls (156.44,185.13) and (155.42,194.26) .. (156.18,203.77) .. controls (156.54,208.35) and (157.29,212.79) .. (158.4,217.05) ; \draw [shift={(159.8,221.82)}, rotate = 256.1] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Ellipse [id:dp2610004256872882] 
\draw  [line width=2.25]  (311.14,158.5) .. controls (333.27,152.99) and (355.87,165.75) .. (361.61,187) .. controls (367.35,208.24) and (354.06,229.93) .. (331.93,235.44) .. controls (309.79,240.95) and (287.2,228.2) .. (281.46,206.95) .. controls (275.71,185.7) and (289,164.01) .. (311.14,158.5) -- cycle ;
%Shape: Arc [id:dp2007012024751128] 
\draw  [draw opacity=0][line width=2.25]  (295.7,227.59) .. controls (302.55,233.06) and (311.2,236.51) .. (320.66,236.91) .. controls (328.07,237.23) and (335.06,235.65) .. (341.15,232.6) -- (321.57,197.08) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (299.79,230.48) .. controls (305.86,234.26) and (312.99,236.59) .. (320.66,236.91) .. controls (328.07,237.23) and (335.06,235.65) .. (341.15,232.6) ;  \draw [shift={(295.7,227.59)}, rotate = 30.49] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Arc [id:dp8819397168540356] 
\draw  [draw opacity=0][line width=2.25]  (338.31,160.88) .. controls (330.57,157.57) and (321.72,156.48) .. (312.81,158.3) .. controls (305.56,159.77) and (299.17,162.99) .. (294.01,167.38) -- (321.57,197.08) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (333.54,159.16) .. controls (327.03,157.25) and (319.94,156.85) .. (312.81,158.3) .. controls (305.56,159.77) and (299.17,162.99) .. (294.01,167.38) ;  \draw [shift={(338.31,160.88)}, rotate = 195.02] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da6578243350389799] 
\draw [line width=2.25]    (186.75,69.07) -- (218.38,71.17) ;
%Straight Lines [id:da019481337333670745] 
\draw [line width=2.25]    (183.38,153.76) -- (218.38,155.76) ;
%Straight Lines [id:da3587961156187006] 
\draw [line width=2.25]    (185.74,244.4) -- (218.38,246.39) ;
%Straight Lines [id:da8338674951206563] 
\draw [line width=2.25]    (187.22,329.03) -- (218.86,331.12) ;
%Shape: Arc [id:dp13485140249266747] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (352.56,236.32) .. controls (364.14,227.16) and (371.57,212.98) .. (371.57,197.08) .. controls (371.57,179.66) and (362.67,164.32) .. (349.17,155.37) -- (321.57,197.08) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (352.56,236.32) .. controls (364.14,227.16) and (371.57,212.98) .. (371.57,197.08) .. controls (371.57,179.66) and (362.67,164.32) .. (349.17,155.37) ;  
%Shape: Arc [id:dp47009073238117083] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (284.66,163.21) .. controls (276.5,172.1) and (271.53,183.96) .. (271.53,196.97) .. controls (271.53,211.34) and (277.59,224.29) .. (287.3,233.41) -- (321.53,196.97) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (284.66,163.21) .. controls (276.5,172.1) and (271.53,183.96) .. (271.53,196.97) .. controls (271.53,211.34) and (277.59,224.29) .. (287.3,233.41) ;  
%Shape: Arc [id:dp5988964228299627] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (85.63,167.93) .. controls (95.81,161.73) and (108.93,158) .. (123.25,158) .. controls (140.4,158) and (155.83,163.35) .. (166.56,171.89) -- (123.25,200.73) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (85.63,167.93) .. controls (95.81,161.73) and (108.93,158) .. (123.25,158) .. controls (140.4,158) and (155.83,163.35) .. (166.56,171.89) ;  
%Shape: Arc [id:dp11061844373892882] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (90.72,230.82) .. controls (100.37,236.29) and (112.31,239.53) .. (125.24,239.53) .. controls (145.74,239.53) and (163.75,231.4) .. (174.07,219.11) -- (125.24,195.06) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (90.72,230.82) .. controls (100.37,236.29) and (112.31,239.53) .. (125.24,239.53) .. controls (145.74,239.53) and (163.75,231.4) .. (174.07,219.11) ;  
%Shape: Arc [id:dp1971766603319014] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (170.86,53.97) .. controls (121.98,67.05) and (85.83,113.08) .. (85.63,167.93) -- (199.26,168.39) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (170.86,53.97) .. controls (121.98,67.05) and (85.83,113.08) .. (85.63,167.93) ;  
%Shape: Arc [id:dp7424399927801726] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (175.96,344.78) .. controls (127.08,331.7) and (90.92,285.67) .. (90.72,230.82) -- (204.36,230.36) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (175.96,344.78) .. controls (127.08,331.7) and (90.92,285.67) .. (90.72,230.82) ;  
%Shape: Arc [id:dp6032269217699652] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (219.16,236.3) .. controls (201.7,235.09) and (186.53,227.89) .. (177.3,217.45) -- (224.42,193.81) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (219.16,236.3) .. controls (201.7,235.09) and (186.53,227.89) .. (177.3,217.45) ;  
%Shape: Arc [id:dp7475774032098766] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (210,164.5) .. controls (193.85,164.57) and (178.89,167.29) .. (166.56,171.89) -- (210.57,205.73) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (210,164.5) .. controls (193.85,164.57) and (178.89,167.29) .. (166.56,171.89) ;  
%Straight Lines [id:da4273895646377377] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (265.8,145.44) -- (284.66,163.21) ;
%Straight Lines [id:da036314431631520816] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (287.3,233.41) -- (267,257.6) ;
%Straight Lines [id:da16711731795580953] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (170.86,53.97) -- (225,54.6) ;
%Straight Lines [id:da5484671671069136] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (175.96,344.78) -- (230.1,345.41) ;
%Shape: Arc [id:dp3609854969730034] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (225,54.6) .. controls (244.63,56.02) and (261.39,65.71) .. (270.11,79.41) -- (219.98,101.07) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (225,54.6) .. controls (244.63,56.02) and (261.39,65.71) .. (270.11,79.41) ;  
%Shape: Arc [id:dp02243263966859188] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (230.1,345.41) .. controls (247.72,344.13) and (263.03,336.19) .. (272.29,324.67) -- (225.08,298.94) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (230.1,345.41) .. controls (247.72,344.13) and (263.03,336.19) .. (272.29,324.67) ;  
%Straight Lines [id:da19685017805672078] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (270.11,79.41) -- (349.17,155.37) ;
%Straight Lines [id:da34307906455865633] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (352.56,236.32) -- (272.29,324.67) ;
%Straight Lines [id:da15833055606227164] 
\draw    (153.1,104.6) -- (147,91.6) ;
%Straight Lines [id:da8304960177372919] 
\draw    (334.1,187.6) -- (343,175.6) ;
%Straight Lines [id:da8861150082757046] 
\draw    (310.1,101.6) -- (323,90.6) ;
%Shape: Arc [id:dp9949053766863396] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (210,164.5) .. controls (220.03,166.59) and (230.83,166.01) .. (241.3,162.26) .. controls (251.18,158.72) and (259.5,152.81) .. (265.8,145.44) -- (222.96,111.07) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (210,164.5) .. controls (220.03,166.59) and (230.83,166.01) .. (241.3,162.26) .. controls (251.18,158.72) and (259.5,152.81) .. (265.8,145.44) ;  
%Shape: Arc [id:dp7609583214969419] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (217.01,236.2) .. controls (225,235.56) and (233.28,236.57) .. (241.37,239.47) .. controls (251.83,243.22) and (260.55,249.62) .. (267,257.6) -- (222.81,291.26) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (217.01,236.2) .. controls (225,235.56) and (233.28,236.57) .. (241.37,239.47) .. controls (251.83,243.22) and (260.55,249.62) .. (267,257.6) ;  

% Text Node
\draw (168,188.4) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (67,194.4) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (309,241.4) node [anchor=north west][inner sep=0.75pt]    {$j$};
% Text Node
\draw (245,279.4) node [anchor=north west][inner sep=0.75pt]    {$j$};
% Text Node
\draw (243,103.4) node [anchor=north west][inner sep=0.75pt]    {$h$};
% Text Node
\draw (299.14,131.9) node [anchor=north west][inner sep=0.75pt]    {$h$};
% Text Node
\draw (212,368.9) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{\underline{G}} \oplus _{\mathbf{\varphi }}\underline{\mathbb{H}}$};
% Text Node
\draw (301.5,193.1) node [anchor=north west][inner sep=0.75pt]    {$[ w]_{\mathcal{V} ''}$};
% Text Node
\draw (145.5,110.1) node [anchor=north west][inner sep=0.75pt]    {$[ x]_{\mathcal{V} ''}$};
% Text Node
\draw (329.75,67.9) node [anchor=north west][inner sep=0.75pt]    {$[ d]_{\mathcal{B} ''}$};


\end{tikzpicture}


==> Diagrams/ExPackCon.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403

%Shape: Arc [id:dp9034589289086103] 
\draw  [draw opacity=0][line width=2.25]  (148.35,253.43) .. controls (144.2,245.93) and (142.45,237.12) .. (143.93,228.11) .. controls (147.5,206.31) and (168.63,191.63) .. (191.14,195.31) .. controls (213.64,199) and (228.99,219.66) .. (225.42,241.46) .. controls (222.02,262.23) and (202.67,276.54) .. (181.39,274.66) -- (184.67,234.79) -- cycle ; \draw  [line width=2.25]  (148.35,253.43) .. controls (144.2,245.93) and (142.45,237.12) .. (143.93,228.11) .. controls (147.5,206.31) and (168.63,191.63) .. (191.14,195.31) .. controls (213.64,199) and (228.99,219.66) .. (225.42,241.46) .. controls (222.02,262.23) and (202.67,276.54) .. (181.39,274.66) ;  
%Shape: Arc [id:dp32686525906338526] 
\draw  [draw opacity=0][line width=2.25]  (181.39,276.64) .. controls (183.76,281.68) and (185.08,287.28) .. (185.08,293.19) .. controls (185.08,315.28) and (166.59,333.19) .. (143.79,333.19) .. controls (120.99,333.19) and (102.5,315.28) .. (102.5,293.19) .. controls (102.5,271.09) and (120.99,253.19) .. (143.79,253.19) .. controls (145.33,253.19) and (146.86,253.27) .. (148.35,253.43) -- (143.79,293.19) -- cycle ; \draw  [line width=2.25]  (181.39,276.64) .. controls (183.76,281.68) and (185.08,287.28) .. (185.08,293.19) .. controls (185.08,315.28) and (166.59,333.19) .. (143.79,333.19) .. controls (120.99,333.19) and (102.5,315.28) .. (102.5,293.19) .. controls (102.5,271.09) and (120.99,253.19) .. (143.79,253.19) .. controls (145.33,253.19) and (146.86,253.27) .. (148.35,253.43) ;  
%Shape: Ellipse [id:dp09825693837021665] 
\draw  [line width=2.25]  (131.14,53.1) .. controls (153.27,47.59) and (175.87,60.35) .. (181.61,81.6) .. controls (187.35,102.84) and (174.06,124.53) .. (151.93,130.04) .. controls (129.79,135.55) and (107.2,122.8) .. (101.46,101.55) .. controls (95.71,80.3) and (109,58.61) .. (131.14,53.1) -- cycle ;
%Shape: Arc [id:dp884974461001412] 
\draw  [draw opacity=0][line width=2.25]  (103.55,76.24) .. controls (100.44,83.85) and (99.5,92.44) .. (101.34,101.03) .. controls (102.93,108.44) and (106.39,114.93) .. (111.11,120.09) -- (141.18,91.65) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (103.55,76.24) .. controls (100.44,83.85) and (99.5,92.44) .. (101.34,101.03) .. controls (102.56,106.7) and (104.87,111.83) .. (108,116.23) ; \draw [shift={(111.11,120.09)}, rotate = 235.65] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Arc [id:dp79363949044608] 
\draw  [draw opacity=0][line width=2.25]  (112.93,266.52) .. controls (107.71,272.47) and (104.11,279.91) .. (102.92,288.25) .. controls (101.85,295.82) and (102.91,303.16) .. (105.65,309.67) -- (143.98,293.19) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (112.93,266.52) .. controls (107.71,272.47) and (104.11,279.91) .. (102.92,288.25) .. controls (102.1,294.08) and (102.53,299.77) .. (104.03,305.06) ; \draw [shift={(105.65,309.67)}, rotate = 255.4] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Arc [id:dp10651787262787882] 
\draw  [draw opacity=0][line width=2.25]  (206.87,201.66) .. controls (199.75,197.17) and (191.17,194.72) .. (182.09,195.11) .. controls (174.7,195.44) and (167.89,197.61) .. (162.1,201.15) -- (184.67,234.79) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (202.43,199.22) .. controls (196.3,196.31) and (189.36,194.8) .. (182.09,195.11) .. controls (174.7,195.44) and (167.89,197.61) .. (162.1,201.15) ;  \draw [shift={(206.87,201.66)}, rotate = 204.03] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Arc [id:dp37200722745228143] 
\draw  [draw opacity=0][line width=2.25]  (148.32,131.82) .. controls (156.96,130.41) and (165.23,126.33) .. (171.74,119.62) .. controls (177.05,114.14) and (180.5,107.61) .. (182.13,100.75) -- (141.53,91.57) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (153.2,130.73) .. controls (160.04,128.77) and (166.47,125.06) .. (171.74,119.62) .. controls (177.05,114.14) and (180.5,107.61) .. (182.13,100.75) ;  \draw [shift={(148.32,131.82)}, rotate = 342.57] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Arc [id:dp5565012374344332] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (130.28,245.08) .. controls (122.29,247.35) and (115.12,251.56) .. (109.3,257.16) -- (143.98,293.19) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (130.28,245.08) .. controls (122.29,247.35) and (115.12,251.56) .. (109.3,257.16) ;  
%Straight Lines [id:da8452369254695591] 
\draw    (190.1,64.2) -- (200.1,53.2) ;
%Straight Lines [id:da7335606728977802] 
\draw    (128.6,320.7) -- (138.6,309.7) ;
%Straight Lines [id:da13076097287655186] 
\draw    (141.1,70.7) -- (151.1,59.7) ;
%Shape: Arc [id:dp825686083943398] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (193.09,284.08) .. controls (216.7,280.08) and (234.67,259.53) .. (234.67,234.79) .. controls (234.67,217.79) and (226.19,202.77) .. (213.23,193.74) -- (184.67,234.79) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (193.09,284.08) .. controls (216.7,280.08) and (234.67,259.53) .. (234.67,234.79) .. controls (234.67,217.79) and (226.19,202.77) .. (213.23,193.74) ;  
%Shape: Arc [id:dp07046364250750625] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (190.16,101.78) .. controls (190.83,98.51) and (191.18,95.12) .. (191.18,91.65) .. controls (191.18,64.04) and (168.8,41.65) .. (141.18,41.65) .. controls (120.46,41.65) and (102.67,54.27) .. (95.09,72.23) -- (141.18,91.65) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (190.16,101.78) .. controls (190.83,98.51) and (191.18,95.12) .. (191.18,91.65) .. controls (191.18,64.04) and (168.8,41.65) .. (141.18,41.65) .. controls (120.46,41.65) and (102.67,54.27) .. (95.09,72.23) ;  
%Shape: Arc [id:dp2281423784118548] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (99.94,316.89) .. controls (108.39,332.55) and (124.94,343.19) .. (143.98,343.19) .. controls (171.59,343.19) and (193.98,320.8) .. (193.98,293.19) .. controls (193.98,289.72) and (193.63,286.34) .. (192.96,283.08) -- (143.98,293.19) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (99.94,316.89) .. controls (108.39,332.55) and (124.94,343.19) .. (143.98,343.19) .. controls (171.59,343.19) and (193.98,320.8) .. (193.98,293.19) .. controls (193.98,289.72) and (193.63,286.34) .. (192.96,283.08) ;  
%Shape: Arc [id:dp9684346763045801] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (157.63,192.72) .. controls (143.82,201.62) and (134.67,217.14) .. (134.67,234.79) .. controls (134.67,237.73) and (134.93,240.61) .. (135.42,243.42) -- (184.67,234.79) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (157.63,192.72) .. controls (143.82,201.62) and (134.67,217.14) .. (134.67,234.79) .. controls (134.67,237.73) and (134.93,240.61) .. (135.42,243.42) ;  
%Shape: Arc [id:dp8820336071081478] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (108.83,129.78) .. controls (117.55,137.19) and (128.84,141.65) .. (141.18,141.65) .. controls (143.99,141.65) and (146.74,141.42) .. (149.43,140.98) -- (141.18,91.65) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (108.83,129.78) .. controls (117.55,137.19) and (128.84,141.65) .. (141.18,141.65) .. controls (143.99,141.65) and (146.74,141.42) .. (149.43,140.98) ;  
%Straight Lines [id:da1151603513218109] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (149.43,140.98) -- (157.63,192.72) ;
%Straight Lines [id:da855442899413691] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (190.16,101.78) -- (213.23,193.74) ;
%Shape: Arc [id:dp3943027675007096] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (107.46,253.47) .. controls (97.15,241.86) and (90.13,218.85) .. (90.13,192.35) .. controls (90.13,164.7) and (97.78,140.84) .. (108.83,129.78) -- (122.71,192.35) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (107.46,253.47) .. controls (97.15,241.86) and (90.13,218.85) .. (90.13,192.35) .. controls (90.13,164.7) and (97.78,140.84) .. (108.83,129.78) ;  
%Shape: Arc [id:dp49019054364233505] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (99.94,316.89) .. controls (71.77,300.19) and (51.36,250.99) .. (51.36,192.91) .. controls (51.36,136.72) and (70.45,88.86) .. (97.2,70.67) -- (121.09,192.91) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (99.94,316.89) .. controls (71.77,300.19) and (51.36,250.99) .. (51.36,192.91) .. controls (51.36,136.72) and (70.45,88.86) .. (97.2,70.67) ;  
%Straight Lines [id:da8547794536552352] 
\draw    (131.6,162.2) -- (141.6,151.2) ;

% Text Node
\draw (88,262) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (79.5,98.4) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (157,95.5) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (176.24,171.2) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (112,75.2) node [anchor=north west][inner sep=0.75pt]    {$[ w]_{\mathcal{V}}$};
% Text Node
\draw (203.75,31) node [anchor=north west][inner sep=0.75pt]    {$[ b]_{\mathcal{B}}$};
% Text Node
\draw (133,280.2) node [anchor=north west][inner sep=0.75pt]    {$[ w]_{\mathcal{V}}$};
% Text Node
\draw (103.25,168.5) node [anchor=north west][inner sep=0.75pt]    {$[ a]_{\mathcal{B}}$};


\end{tikzpicture}


==> Diagrams/ExPackMdel.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403

%Shape: Ellipse [id:dp9518262786349504] 
\draw  [line width=2.25]  (130.14,53.5) .. controls (152.27,47.99) and (174.87,60.75) .. (180.61,82) .. controls (186.35,103.24) and (173.06,124.93) .. (150.93,130.44) .. controls (128.79,135.95) and (106.2,123.2) .. (100.46,101.95) .. controls (94.71,80.7) and (108,59.01) .. (130.14,53.5) -- cycle ;
%Shape: Arc [id:dp19607057061842448] 
\draw  [draw opacity=0][line width=2.25]  (102.55,76.64) .. controls (99.44,84.25) and (98.5,92.84) .. (100.34,101.43) .. controls (101.93,108.84) and (105.39,115.33) .. (110.11,120.49) -- (140.18,92.05) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (102.55,76.64) .. controls (99.44,84.25) and (98.5,92.84) .. (100.34,101.43) .. controls (101.56,107.1) and (103.87,112.23) .. (107,116.63) ; \draw [shift={(110.11,120.49)}, rotate = 235.65] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Ellipse [id:dp8428397282831787] 
\draw  [line width=2.25]  (154.18,331.85) .. controls (132.17,337.79) and (109.31,325.47) .. (103.12,304.34) .. controls (96.93,283.21) and (109.76,261.26) .. (131.77,255.32) .. controls (153.79,249.39) and (176.65,261.7) .. (182.83,282.83) .. controls (189.02,303.96) and (176.19,325.91) .. (154.18,331.85) -- cycle ;
%Shape: Arc [id:dp048031319744519685] 
\draw  [draw opacity=0][line width=2.25]  (111.93,266.92) .. controls (106.71,272.87) and (103.11,280.31) .. (101.92,288.65) .. controls (100.85,296.22) and (101.91,303.56) .. (104.65,310.07) -- (142.98,293.59) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (111.93,266.92) .. controls (106.71,272.87) and (103.11,280.31) .. (101.92,288.65) .. controls (101.1,294.48) and (101.53,300.17) .. (103.03,305.46) ; \draw [shift={(104.65,310.07)}, rotate = 255.4] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Ellipse [id:dp7252914170444525] 
\draw  [line width=2.25]  (189.14,154.5) .. controls (211.27,148.99) and (233.87,161.75) .. (239.61,183) .. controls (245.35,204.24) and (232.06,225.93) .. (209.93,231.44) .. controls (187.79,236.95) and (165.2,224.2) .. (159.46,202.95) .. controls (153.71,181.7) and (167,160.01) .. (189.14,154.5) -- cycle ;
%Shape: Arc [id:dp2646523797808519] 
\draw  [draw opacity=0][line width=2.25]  (210.07,154.6) .. controls (201.89,152.62) and (192.97,153.02) .. (184.49,156.29) .. controls (177.59,158.95) and (171.82,163.18) .. (167.46,168.37) -- (199.57,193.08) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (205.08,153.7) .. controls (198.34,152.9) and (191.28,153.68) .. (184.49,156.29) .. controls (177.59,158.95) and (171.82,163.18) .. (167.46,168.37) ;  \draw [shift={(210.07,154.6)}, rotate = 185.46] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Arc [id:dp31402647132034167] 
\draw  [draw opacity=0][line width=2.25]  (147.32,132.22) .. controls (155.96,130.81) and (164.23,126.73) .. (170.74,120.02) .. controls (176.05,114.54) and (179.5,108.01) .. (181.13,101.15) -- (140.53,91.97) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (152.2,131.13) .. controls (159.04,129.17) and (165.47,125.46) .. (170.74,120.02) .. controls (176.05,114.54) and (179.5,108.01) .. (181.13,101.15) ;  \draw [shift={(147.32,132.22)}, rotate = 342.57] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Arc [id:dp31853582270584235] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (98.5,316.44) .. controls (106.8,332.56) and (123.6,343.59) .. (142.98,343.59) .. controls (170.59,343.59) and (192.98,321.2) .. (192.98,293.59) .. controls (192.98,265.97) and (170.59,243.59) .. (142.98,243.59) .. controls (129.51,243.59) and (117.29,248.91) .. (108.3,257.56) -- (142.98,293.59) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (98.5,316.44) .. controls (106.8,332.56) and (123.6,343.59) .. (142.98,343.59) .. controls (170.59,343.59) and (192.98,321.2) .. (192.98,293.59) .. controls (192.98,265.97) and (170.59,243.59) .. (142.98,243.59) .. controls (129.51,243.59) and (117.29,248.91) .. (108.3,257.56) ;  
%Straight Lines [id:da6140582467319334] 
\draw    (189.1,64.6) -- (199.1,53.6) ;
%Straight Lines [id:da7902046474405887] 
\draw    (127.6,321.1) -- (137.6,310.1) ;
%Straight Lines [id:da9828540891836116] 
\draw    (164.6,200.6) -- (174.6,189.6) ;
%Straight Lines [id:da516753519709517] 
\draw    (140.1,71.1) -- (150.1,60.1) ;
%Shape: Arc [id:dp012343703298803632] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (158.01,165.28) .. controls (152.68,173.23) and (149.57,182.79) .. (149.57,193.08) .. controls (149.57,220.69) and (171.96,243.08) .. (199.57,243.08) .. controls (227.19,243.08) and (249.57,220.69) .. (249.57,193.08) .. controls (249.57,169) and (232.56,148.9) .. (209.89,144.14) -- (199.57,193.08) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (158.01,165.28) .. controls (152.68,173.23) and (149.57,182.79) .. (149.57,193.08) .. controls (149.57,220.69) and (171.96,243.08) .. (199.57,243.08) .. controls (227.19,243.08) and (249.57,220.69) .. (249.57,193.08) .. controls (249.57,169) and (232.56,148.9) .. (209.89,144.14) ;  
%Shape: Arc [id:dp4744967213371173] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (189.16,102.18) .. controls (189.83,98.91) and (190.18,95.52) .. (190.18,92.05) .. controls (190.18,64.44) and (167.8,42.05) .. (140.18,42.05) .. controls (119.46,42.05) and (101.67,54.67) .. (94.09,72.63) -- (140.18,92.05) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (189.16,102.18) .. controls (189.83,98.91) and (190.18,95.52) .. (190.18,92.05) .. controls (190.18,64.44) and (167.8,42.05) .. (140.18,42.05) .. controls (119.46,42.05) and (101.67,54.67) .. (94.09,72.63) ;  
%Shape: Arc [id:dp09076846553542883] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (107.83,130.18) .. controls (116.55,137.59) and (127.84,142.05) .. (140.18,142.05) .. controls (142.99,142.05) and (145.74,141.82) .. (148.43,141.38) -- (140.18,92.05) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (107.83,130.18) .. controls (116.55,137.59) and (127.84,142.05) .. (140.18,142.05) .. controls (142.99,142.05) and (145.74,141.82) .. (148.43,141.38) ;  
%Straight Lines [id:da9213611317722562] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (148.43,141.38) -- (157.28,166.4) ;
%Straight Lines [id:da39280290548786845] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (189.16,102.18) -- (209.89,144.14) ;
%Shape: Arc [id:dp20084677322203182] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (106.46,253.87) .. controls (96.15,242.26) and (89.13,219.25) .. (89.13,192.75) .. controls (89.13,165.1) and (96.78,141.24) .. (107.83,130.18) -- (121.71,192.75) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (106.46,253.87) .. controls (96.15,242.26) and (89.13,219.25) .. (89.13,192.75) .. controls (89.13,165.1) and (96.78,141.24) .. (107.83,130.18) ;  
%Shape: Arc [id:dp2955615157735928] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (98.94,317.29) .. controls (70.77,300.59) and (50.36,251.39) .. (50.36,193.31) .. controls (50.36,137.12) and (69.45,89.26) .. (96.2,71.07) -- (120.09,193.31) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (98.94,317.29) .. controls (70.77,300.59) and (50.36,251.39) .. (50.36,193.31) .. controls (50.36,137.12) and (69.45,89.26) .. (96.2,71.07) ;  

% Text Node
\draw (87,262.4) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (78.5,98.8) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (156,95.9) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (177.64,128.4) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (111,75.6) node [anchor=north west][inner sep=0.75pt]    {$[ w]_{\mathcal{V}}$};
% Text Node
\draw (202.75,31.4) node [anchor=north west][inner sep=0.75pt]    {$[ c]_{\mathcal{B}}$};
% Text Node
\draw (132,280.6) node [anchor=north west][inner sep=0.75pt]    {$[ w]_{\mathcal{V}}$};
% Text Node
\draw (182.5,174.1) node [anchor=north west][inner sep=0.75pt]    {$[ w]_{\mathcal{V}}$};


\end{tikzpicture}


==> Diagrams/ExRG.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.95pt,y=0.95pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Block Arc [id:dp8671598870031405] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (202.56,102) .. controls (190.99,98.42) and (183.64,87.26) .. (185.84,75.86) .. controls (188.21,63.58) and (200.78,55.69) .. (213.91,58.23) .. controls (227.05,60.77) and (235.77,72.78) .. (233.39,85.05) .. controls (231.57,94.52) and (223.68,101.38) .. (214.15,102.86) -- (212.54,94.93) .. controls (218.97,94.08) and (224.28,89.67) .. (225.47,83.52) .. controls (226.99,75.62) and (221.13,67.85) .. (212.38,66.16) .. controls (203.63,64.46) and (195.29,69.5) .. (193.77,77.39) .. controls (192.35,84.74) and (197.32,91.99) .. (205.07,94.32) -- cycle ;
%Shape: Block Arc [id:dp12617574321961245] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (290.53,100.94) .. controls (290.55,101.29) and (290.56,101.64) .. (290.56,102) .. controls (290.56,118.63) and (270.86,132.12) .. (246.56,132.12) .. controls (222.26,132.12) and (202.56,118.63) .. (202.56,102) .. controls (202.56,101.85) and (202.56,101.7) .. (202.56,101.55) -- (211.81,101.64) .. controls (211.81,101.76) and (211.8,101.88) .. (211.8,102) .. controls (211.8,113.53) and (227.36,122.88) .. (246.56,122.88) .. controls (265.75,122.88) and (281.31,113.53) .. (281.31,102) .. controls (281.31,101.72) and (281.31,101.44) .. (281.29,101.17) -- cycle ;
%Shape: Block Arc [id:dp26884433318941103] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (202.78,95.18) .. controls (202.76,94.83) and (202.75,94.48) .. (202.75,94.13) .. controls (202.75,77.49) and (222.45,64) .. (246.75,64) .. controls (271.05,64) and (290.75,77.49) .. (290.75,94.13) .. controls (290.75,94.27) and (290.75,94.42) .. (290.75,94.57) -- (281.5,94.48) .. controls (281.5,94.36) and (281.5,94.24) .. (281.5,94.13) .. controls (281.5,82.59) and (265.94,73.25) .. (246.75,73.25) .. controls (227.56,73.25) and (212,82.59) .. (212,94.13) .. controls (212,94.4) and (212,94.68) .. (212.02,94.96) -- cycle ;
%Shape: Ellipse [id:dp5864922938555954] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (196.45,99.92) .. controls (196.45,92.89) and (201.98,87.19) .. (208.79,87.19) .. controls (215.6,87.19) and (221.12,92.89) .. (221.12,99.92) .. controls (221.12,106.95) and (215.6,112.65) .. (208.79,112.65) .. controls (201.98,112.65) and (196.45,106.95) .. (196.45,99.92) -- cycle ;
%Shape: Ellipse [id:dp29579300867020897] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (271.45,99.92) .. controls (271.45,92.89) and (276.98,87.19) .. (283.79,87.19) .. controls (290.6,87.19) and (296.12,92.89) .. (296.12,99.92) .. controls (296.12,106.95) and (290.6,112.65) .. (283.79,112.65) .. controls (276.98,112.65) and (271.45,106.95) .. (271.45,99.92) -- cycle ;

% Text Node
\draw (171,63.9) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (247,43.4) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (274,129.9) node [anchor=north west][inner sep=0.75pt]    {$g$};


\end{tikzpicture}

==> Diagrams/G+K5.1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403

%Shape: Arc [id:dp5740850036910385] 
\draw  [draw opacity=0][line width=2.25]  (49.44,33.23) .. controls (49.52,33.23) and (49.6,33.23) .. (49.69,33.23) .. controls (78.72,33.23) and (102.25,52.17) .. (102.25,75.53) .. controls (102.25,98.84) and (78.8,117.75) .. (49.84,117.82) -- (49.69,75.53) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (49.44,33.23) .. controls (49.52,33.23) and (49.6,33.23) .. (49.69,33.23) .. controls (78.72,33.23) and (102.25,52.17) .. (102.25,75.53) .. controls (102.25,98.84) and (78.8,117.75) .. (49.84,117.82) ;  
%Shape: Arc [id:dp46662766476007334] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (104.86,52.43) .. controls (96.39,36.45) and (76.93,25.26) .. (54.28,25.26) .. controls (53.03,25.26) and (51.79,25.3) .. (50.56,25.37) -- (54.28,70.34) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (104.86,52.43) .. controls (96.39,36.45) and (76.93,25.26) .. (54.28,25.26) .. controls (53.03,25.26) and (51.79,25.3) .. (50.56,25.37) ;  
%Shape: Arc [id:dp21394489113061244] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (51.75,127.31) .. controls (52.76,127.35) and (53.79,127.38) .. (54.82,127.38) .. controls (76.15,127.38) and (94.65,117.41) .. (103.81,102.83) -- (54.82,82.09) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (51.75,127.31) .. controls (52.76,127.35) and (53.79,127.38) .. (54.82,127.38) .. controls (76.15,127.38) and (94.65,117.41) .. (103.81,102.83) ;  
%Shape: Arc [id:dp8945085580041702] 
\draw  [draw opacity=0][line width=2.25]  (280.53,116.76) .. controls (251.53,116.73) and (228.03,97.81) .. (228.03,74.47) .. controls (228.03,51.12) and (251.53,32.2) .. (280.53,32.17) -- (280.59,74.47) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (280.53,116.76) .. controls (251.53,116.73) and (228.03,97.81) .. (228.03,74.47) .. controls (228.03,51.12) and (251.53,32.2) .. (280.53,32.17) ;  
%Shape: Arc [id:dp7058517218271093] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (227.63,102.08) .. controls (237.04,116.21) and (255.09,125.77) .. (275.81,125.77) .. controls (277.09,125.77) and (278.35,125.74) .. (279.61,125.67) -- (275.81,79.7) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (227.63,102.08) .. controls (237.04,116.21) and (255.09,125.77) .. (275.81,125.77) .. controls (277.09,125.77) and (278.35,125.74) .. (279.61,125.67) ;  
%Shape: Arc [id:dp24516289614057962] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (278.3,22.22) .. controls (277.26,22.17) and (276.22,22.15) .. (275.16,22.15) .. controls (251.64,22.15) and (231.57,34.54) .. (223.66,51.97) -- (275.16,68.47) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (278.3,22.22) .. controls (277.26,22.17) and (276.22,22.15) .. (275.16,22.15) .. controls (251.64,22.15) and (231.57,34.54) .. (223.66,51.97) ;  
%Shape: Arc [id:dp16081567264926644] 
\draw  [draw opacity=0][line width=2.25]  (234.88,54.17) .. controls (229.7,61.55) and (227.12,70.15) .. (228.05,79.12) .. controls (228.68,85.28) and (230.9,91.01) .. (234.36,96.07) -- (282.3,74.77) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (234.88,54.17) .. controls (229.7,61.55) and (227.12,70.15) .. (228.05,79.12) .. controls (228.51,83.62) and (229.82,87.88) .. (231.84,91.83) ; \draw [shift={(234.36,96.07)}, rotate = 244.55] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Arc [id:dp41145926655126597] 
\draw  [draw opacity=0][line width=2.25]  (94.52,97.29) .. controls (99.87,90.36) and (102.82,82.21) .. (102.48,73.57) .. controls (102.22,67.23) and (100.23,61.26) .. (96.85,55.93) -- (46.52,75.31) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (94.52,97.29) .. controls (99.87,90.36) and (102.82,82.21) .. (102.48,73.57) .. controls (102.29,68.91) and (101.16,64.45) .. (99.24,60.3) ; \draw [shift={(96.85,55.93)}, rotate = 66.73] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Arc [id:dp4070873448082736] 
\draw  [draw opacity=0][line width=2.25]  (49.44,208.45) .. controls (49.52,208.45) and (49.6,208.45) .. (49.69,208.45) .. controls (78.72,208.45) and (102.25,227.39) .. (102.25,250.75) .. controls (102.25,274.07) and (78.8,292.98) .. (49.84,293.04) -- (49.69,250.75) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (49.44,208.45) .. controls (49.52,208.45) and (49.6,208.45) .. (49.69,208.45) .. controls (78.72,208.45) and (102.25,227.39) .. (102.25,250.75) .. controls (102.25,274.07) and (78.8,292.98) .. (49.84,293.04) ;  
%Shape: Arc [id:dp40879326023634255] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (104.86,227.65) .. controls (96.39,211.67) and (76.93,200.49) .. (54.28,200.49) .. controls (53.03,200.49) and (51.79,200.52) .. (50.56,200.59) -- (54.28,245.56) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (104.86,227.65) .. controls (96.39,211.67) and (76.93,200.49) .. (54.28,200.49) .. controls (53.03,200.49) and (51.79,200.52) .. (50.56,200.59) ;  
%Shape: Arc [id:dp040948276837033615] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (51.75,302.53) .. controls (52.76,302.58) and (53.79,302.6) .. (54.82,302.6) .. controls (76.15,302.6) and (94.65,292.63) .. (103.81,278.06) -- (54.82,257.31) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (51.75,302.53) .. controls (52.76,302.58) and (53.79,302.6) .. (54.82,302.6) .. controls (76.15,302.6) and (94.65,292.63) .. (103.81,278.06) ;  
%Shape: Arc [id:dp589094275644884] 
\draw  [draw opacity=0][line width=2.25]  (280.53,291.98) .. controls (251.53,291.95) and (228.03,273.03) .. (228.03,249.69) .. controls (228.03,226.35) and (251.53,207.42) .. (280.53,207.39) -- (280.59,249.69) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (280.53,291.98) .. controls (251.53,291.95) and (228.03,273.03) .. (228.03,249.69) .. controls (228.03,226.35) and (251.53,207.42) .. (280.53,207.39) ;  
%Shape: Arc [id:dp3590539430148002] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (227.63,277.3) .. controls (237.04,291.44) and (255.09,301) .. (275.81,301) .. controls (277.09,301) and (278.35,300.96) .. (279.61,300.89) -- (275.81,254.92) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (227.63,277.3) .. controls (237.04,291.44) and (255.09,301) .. (275.81,301) .. controls (277.09,301) and (278.35,300.96) .. (279.61,300.89) ;  
%Shape: Arc [id:dp533488425292947] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (278.3,197.45) .. controls (277.26,197.4) and (276.22,197.37) .. (275.16,197.37) .. controls (251.64,197.37) and (231.57,209.76) .. (223.66,227.2) -- (275.16,243.69) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (278.3,197.45) .. controls (277.26,197.4) and (276.22,197.37) .. (275.16,197.37) .. controls (251.64,197.37) and (231.57,209.76) .. (223.66,227.2) ;  
%Shape: Arc [id:dp9713489021278064] 
\draw  [draw opacity=0][line width=2.25]  (234.88,229.39) .. controls (229.7,236.77) and (227.12,245.38) .. (228.05,254.35) .. controls (228.68,260.5) and (230.9,266.23) .. (234.36,271.29) -- (282.3,249.99) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (234.88,229.39) .. controls (229.7,236.77) and (227.12,245.38) .. (228.05,254.35) .. controls (228.51,258.84) and (229.82,263.11) .. (231.84,267.05) ; \draw [shift={(234.36,271.29)}, rotate = 244.55] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Arc [id:dp6613551198793836] 
\draw  [draw opacity=0][line width=2.25]  (94.52,272.51) .. controls (99.87,265.58) and (102.82,257.43) .. (102.48,248.8) .. controls (102.22,242.45) and (100.23,236.48) .. (96.85,231.15) -- (46.52,250.53) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (94.52,272.51) .. controls (99.87,265.58) and (102.82,257.43) .. (102.48,248.8) .. controls (102.29,244.13) and (101.16,239.67) .. (99.24,235.52) ; \draw [shift={(96.85,231.15)}, rotate = 66.73] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Arc [id:dp7251589187670285] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (104.86,227.65) .. controls (114.73,215.63) and (121.42,192.44) .. (121.42,165.8) .. controls (121.42,137.95) and (114.11,113.87) .. (103.49,102.39) -- (89.42,165.8) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (104.86,227.65) .. controls (114.73,215.63) and (121.42,192.44) .. (121.42,165.8) .. controls (121.42,137.95) and (114.11,113.87) .. (103.49,102.39) ;  
%Straight Lines [id:da7838700824671572] 
\draw    (114,42.6) -- (124,31.6) ;
%Straight Lines [id:da3091398767069553] 
\draw    (70,141.9) -- (84,128.6) ;
%Straight Lines [id:da8610902260849448] 
\draw    (221.63,136.05) -- (230,148.6) ;
%Straight Lines [id:da0941640787219189] 
\draw    (210,28.6) -- (220,38.6) ;
%Shape: Arc [id:dp8510645424658557] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (227.63,102.08) .. controls (217.76,114.1) and (211.07,137.29) .. (211.07,163.93) .. controls (211.07,187.69) and (216.39,208.71) .. (224.55,221.5) -- (243.07,163.93) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (227.63,102.08) .. controls (217.76,114.1) and (211.07,137.29) .. (211.07,163.93) .. controls (211.07,187.69) and (216.39,208.71) .. (224.55,221.5) ;  
%Shape: Arc [id:dp3272514166532391] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (107.19,277.31) .. controls (133.2,259.06) and (151.48,215.92) .. (151.48,165.61) .. controls (151.48,113.65) and (131.99,69.35) .. (104.63,52.2) -- (79.46,165.61) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (107.19,277.31) .. controls (133.2,259.06) and (151.48,215.92) .. (151.48,165.61) .. controls (151.48,113.65) and (131.99,69.35) .. (104.63,52.2) ;  
%Shape: Arc [id:dp9901511033007033] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (223.66,51.97) .. controls (197.65,70.22) and (179.37,113.36) .. (179.37,163.68) .. controls (179.37,215.63) and (198.86,259.93) .. (226.22,277.08) -- (251.39,163.68) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (223.66,51.97) .. controls (197.65,70.22) and (179.37,113.36) .. (179.37,163.68) .. controls (179.37,215.63) and (198.86,259.93) .. (226.22,277.08) ;  
%Straight Lines [id:da46011946884028665] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (141.25,262.5) -- (188.5,262.64) ;
\draw [shift={(192.5,262.65)}, rotate = 180.17] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
\draw [shift={(141.25,262.5)}, rotate = 180.17] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (0,7.83) -- (0,-7.83)   ;
%Straight Lines [id:da6839415019610962] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (141.5,69.6) -- (188.75,69.74) ;
\draw [shift={(192.75,69.75)}, rotate = 180.17] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
\draw [shift={(141.5,69.6)}, rotate = 180.17] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (0,7.83) -- (0,-7.83)   ;
%Straight Lines [id:da8095715146570269] 
\draw    (288,213.6) -- (300,223.6) ;
%Straight Lines [id:da3924677391444963] 
\draw    (37,45.5) -- (61.5,41.6) ;
%Straight Lines [id:da5560807163779765] 
\draw    (36,221.5) -- (60.5,217.6) ;
%Shape: Arc [id:dp24783566529470313] 
\draw  [draw opacity=0][line width=2.25]  (277.16,32.07) .. controls (277.76,32.06) and (278.35,32.05) .. (278.95,32.05) .. controls (328.95,32.05) and (369.48,90.26) .. (369.48,162.06) .. controls (369.48,233.86) and (328.95,292.07) .. (278.95,292.07) .. controls (278.19,292.07) and (277.44,292.05) .. (276.68,292.03) -- (278.95,162.06) -- cycle ; \draw  [line width=2.25]  (277.16,32.07) .. controls (277.76,32.06) and (278.35,32.05) .. (278.95,32.05) .. controls (328.95,32.05) and (369.48,90.26) .. (369.48,162.06) .. controls (369.48,233.86) and (328.95,292.07) .. (278.95,292.07) .. controls (278.19,292.07) and (277.44,292.05) .. (276.68,292.03) ;  
%Shape: Arc [id:dp7873727151500824] 
\draw  [draw opacity=0][line width=2.25]  (280.53,116.76) .. controls (296.36,118) and (308.95,137.81) .. (308.95,162.06) .. controls (308.95,187.11) and (295.52,207.42) .. (278.95,207.42) .. controls (278.69,207.42) and (278.42,207.41) .. (278.16,207.4) -- (278.95,162.06) -- cycle ; \draw  [line width=2.25]  (280.53,116.76) .. controls (296.36,118) and (308.95,137.81) .. (308.95,162.06) .. controls (308.95,187.11) and (295.52,207.42) .. (278.95,207.42) .. controls (278.69,207.42) and (278.42,207.41) .. (278.16,207.4) ;  
%Shape: Arc [id:dp5559723695301908] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (278.3,197.45) .. controls (288.72,191.61) and (296.15,176.56) .. (296.15,158.91) .. controls (296.15,144.85) and (291.44,132.45) .. (284.26,125.03) -- (268.68,158.91) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (278.3,197.45) .. controls (288.72,191.61) and (296.15,176.56) .. (296.15,158.91) .. controls (296.15,144.85) and (291.44,132.45) .. (284.26,125.03) ;  
%Shape: Arc [id:dp49534067169740936] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (275.84,301.36) .. controls (276.87,301.4) and (277.91,301.42) .. (278.95,301.42) .. controls (339.15,301.42) and (387.95,238.92) .. (387.95,161.82) .. controls (387.95,84.72) and (339.15,22.22) .. (278.95,22.22) .. controls (277.89,22.22) and (276.82,22.24) .. (275.76,22.28) -- (278.95,161.82) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (275.84,301.36) .. controls (276.87,301.4) and (277.91,301.42) .. (278.95,301.42) .. controls (339.15,301.42) and (387.95,238.92) .. (387.95,161.82) .. controls (387.95,84.72) and (339.15,22.22) .. (278.95,22.22) .. controls (277.89,22.22) and (276.82,22.24) .. (275.76,22.28) ;  

% Text Node
\draw (158,38.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{\varphi }$};
% Text Node
\draw (159,278.6) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{\varphi }$};
% Text Node
\draw (1.9,39.1) node [anchor=north west][inner sep=0.75pt]    {$[ v]_{\mathcal{V}}$};
% Text Node
\draw (1.9,218.1) node [anchor=north west][inner sep=0.75pt]    {$[ u]_{\mathcal{V}}$};
% Text Node
\draw (285.9,228.1) node [anchor=north west][inner sep=0.75pt]    {$[ w]_{\mathcal{V} '}$};
% Text Node
\draw (118.65,3.9) node [anchor=north west][inner sep=0.75pt]    {$[ a]_{\mathcal{B}}$};
% Text Node
\draw (45.65,147.4) node [anchor=north west][inner sep=0.75pt]    {$[ b]_{\mathcal{B}}$};
% Text Node
\draw (183.65,3.4) node [anchor=north west][inner sep=0.75pt]    {$[ c]_{\mathcal{B} '}$};
% Text Node
\draw (232,152) node [anchor=north west][inner sep=0.75pt]    {$[ c]_{\mathcal{B} '}$};
% Text Node
\draw (247,65.4) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (247,241.4) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (73,68.4) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (73,243.4) node [anchor=north west][inner sep=0.75pt]    {$f$};


\end{tikzpicture}


==> Diagrams/G+K5.2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403

%Straight Lines [id:da8610902260849448] 
\draw    (231,89.6) -- (259,116.6) ;
%Straight Lines [id:da0941640787219189] 
\draw    (238,52.6) -- (268,24.6) ;
%Straight Lines [id:da8095715146570269] 
\draw    (285,208.6) -- (285,224.6) ;
%Shape: Arc [id:dp24783566529470313] 
\draw  [draw opacity=0][line width=2.25]  (278.42,32.07) .. controls (279.02,32.06) and (279.62,32.05) .. (280.21,32.05) .. controls (330.91,32.05) and (372,90.26) .. (372,162.06) .. controls (372,233.86) and (330.91,292.07) .. (280.21,292.07) .. controls (279.46,292.07) and (278.7,292.05) .. (277.95,292.03) -- (280.21,162.06) -- cycle ; \draw  [line width=2.25]  (278.42,32.07) .. controls (279.02,32.06) and (279.62,32.05) .. (280.21,32.05) .. controls (330.91,32.05) and (372,90.26) .. (372,162.06) .. controls (372,233.86) and (330.91,292.07) .. (280.21,292.07) .. controls (279.46,292.07) and (278.7,292.05) .. (277.95,292.03) ;  
%Shape: Arc [id:dp7873727151500824] 
\draw  [draw opacity=0][line width=2.25]  (268.73,113.55) .. controls (291.09,113.58) and (309.21,133.88) .. (309.21,158.91) .. controls (309.21,183.96) and (291.06,204.27) .. (268.68,204.27) .. controls (268.42,204.27) and (268.16,204.26) .. (267.89,204.26) -- (268.68,158.91) -- cycle ; \draw  [line width=2.25]  (268.73,113.55) .. controls (291.09,113.58) and (309.21,133.88) .. (309.21,158.91) .. controls (309.21,183.96) and (291.06,204.27) .. (268.68,204.27) .. controls (268.42,204.27) and (268.16,204.26) .. (267.89,204.26) ;  
%Shape: Arc [id:dp5559723695301908] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (268.98,196.21) .. controls (287.12,196.03) and (301.79,179.4) .. (301.79,158.91) .. controls (301.79,138.31) and (286.97,121.61) .. (268.68,121.61) .. controls (268.46,121.61) and (268.23,121.61) .. (268,121.61) -- (268.68,158.91) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (268.98,196.21) .. controls (287.12,196.03) and (301.79,179.4) .. (301.79,158.91) .. controls (301.79,138.31) and (286.97,121.61) .. (268.68,121.61) .. controls (268.46,121.61) and (268.23,121.61) .. (268,121.61) ;  
%Shape: Arc [id:dp49534067169740936] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (275.84,301.36) .. controls (276.87,301.4) and (277.91,301.42) .. (278.95,301.42) .. controls (339.15,301.42) and (387.95,238.92) .. (387.95,161.82) .. controls (387.95,84.72) and (339.15,22.22) .. (278.95,22.22) .. controls (277.89,22.22) and (276.82,22.24) .. (275.76,22.28) -- (278.95,161.82) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (275.84,301.36) .. controls (276.87,301.4) and (277.91,301.42) .. (278.95,301.42) .. controls (339.15,301.42) and (387.95,238.92) .. (387.95,161.82) .. controls (387.95,84.72) and (339.15,22.22) .. (278.95,22.22) .. controls (277.89,22.22) and (276.82,22.24) .. (275.76,22.28) ;  
%Straight Lines [id:da6603808572551911] 
\draw    (310.63,232.05) -- (353,219.6) ;

% Text Node
\draw (270.9,232.1) node [anchor=north west][inner sep=0.75pt]    {$[ x]_{\mathcal{V} ''}$};
% Text Node
\draw (212.65,59.4) node [anchor=north west][inner sep=0.75pt]    {$[ d]_{\mathcal{B} ''}$};


\end{tikzpicture}


==> Diagrams/K1toK5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5787190749748765] 
\draw  [line width=2.25]  (140.5,85.26) .. controls (140.5,71.45) and (151.69,60.26) .. (165.5,60.26) .. controls (179.31,60.26) and (190.5,71.45) .. (190.5,85.26) .. controls (190.5,99.06) and (179.31,110.26) .. (165.5,110.26) .. controls (151.69,110.26) and (140.5,99.06) .. (140.5,85.26) -- cycle ;
%Shape: Arc [id:dp46845633108710527] 
\draw  [draw opacity=0][line width=2.25]  (182,104.04) .. controls (187.21,99.46) and (190.5,92.74) .. (190.5,85.26) .. controls (190.5,80.63) and (189.24,76.3) .. (187.06,72.58) -- (165.5,85.26) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (182,104.04) .. controls (187.21,99.46) and (190.5,92.74) .. (190.5,85.26) .. controls (190.5,82.39) and (190.02,79.63) .. (189.13,77.07) ; \draw [shift={(187.06,72.58)}, rotate = 72.87] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Arc [id:dp13826498421084632] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (193.2,71.73) .. controls (188.31,60.97) and (177.74,53.52) .. (165.5,53.52) .. controls (151.55,53.52) and (139.78,63.19) .. (136.09,76.42) -- (165.5,85.26) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (193.2,71.73) .. controls (188.31,60.97) and (177.74,53.52) .. (165.5,53.52) .. controls (151.55,53.52) and (139.78,63.19) .. (136.09,76.42) ;  
%Shape: Arc [id:dp14022895335137497] 
\draw  [draw opacity=0][line width=2.25]  (141.54,78.13) .. controls (139.56,84.79) and (140.35,92.23) .. (144.34,98.56) .. controls (146.8,102.48) and (150.17,105.48) .. (154,107.46) -- (165.5,85.26) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (141.54,78.13) .. controls (139.56,84.79) and (140.35,92.23) .. (144.34,98.56) .. controls (145.86,100.99) and (147.74,103.07) .. (149.85,104.76) ; \draw [shift={(154,107.46)}, rotate = 220.71] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Circle [id:dp5691454412621062] 
\draw  [line width=2.25]  (42.22,14.8) .. controls (55.59,11.33) and (69.23,19.36) .. (72.7,32.72) .. controls (76.17,46.09) and (68.14,59.73) .. (54.78,63.2) .. controls (41.41,66.67) and (27.77,58.64) .. (24.3,45.28) .. controls (20.83,31.91) and (28.86,18.27) .. (42.22,14.8) -- cycle ;
%Shape: Arc [id:dp06806943133644827] 
\draw  [draw opacity=0][line width=2.25]  (34.46,59.68) .. controls (40.2,63.58) and (47.53,65.08) .. (54.78,63.2) .. controls (59.25,62.04) and (63.13,59.74) .. (66.18,56.68) -- (48.5,39) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (34.46,59.68) .. controls (40.2,63.58) and (47.53,65.08) .. (54.78,63.2) .. controls (57.55,62.48) and (60.1,61.32) .. (62.36,59.82) ; \draw [shift={(66.18,56.68)}, rotate = 148.33] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Arc [id:dp007368982416358638] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (68.15,64.23) .. controls (77.44,56.65) and (81.96,43.84) .. (78.68,31.17) .. controls (74.22,14) and (57.1,3.59) .. (40.44,7.91) .. controls (23.77,12.23) and (13.87,29.65) .. (18.32,46.83) .. controls (20.26,54.28) and (24.58,60.46) .. (30.21,64.72) -- (48.5,39) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (68.15,64.23) .. controls (77.44,56.65) and (81.96,43.84) .. (78.68,31.17) .. controls (74.22,14) and (57.1,3.59) .. (40.44,7.91) .. controls (23.77,12.23) and (13.87,29.65) .. (18.32,46.83) .. controls (20.26,54.28) and (24.58,60.46) .. (30.21,64.72) ;  
%Shape: Circle [id:dp3172951720118842] 
\draw  [line width=2.25]  (52.52,159.07) .. controls (39.22,162.8) and (25.42,155.06) .. (21.68,141.77) .. controls (17.95,128.47) and (25.69,114.67) .. (38.98,110.93) .. controls (52.28,107.2) and (66.08,114.94) .. (69.82,128.23) .. controls (73.55,141.53) and (65.81,155.33) .. (52.52,159.07) -- cycle ;
%Shape: Arc [id:dp8349647991682967] 
\draw  [draw opacity=0][line width=2.25]  (59.37,114.04) .. controls (53.55,110.26) and (46.19,108.91) .. (38.98,110.93) .. controls (34.53,112.18) and (30.7,114.57) .. (27.72,117.68) -- (45.75,135) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (59.37,114.04) .. controls (53.55,110.26) and (46.19,108.91) .. (38.98,110.93) .. controls (36.22,111.71) and (33.7,112.92) .. (31.47,114.47) ; \draw [shift={(27.72,117.68)}, rotate = 327.17] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Arc [id:dp1847264374091001] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (27.09,108.99) .. controls (16.94,116.58) and (12.01,130.17) .. (15.74,143.44) .. controls (20.54,160.51) and (37.87,170.58) .. (54.44,165.92) .. controls (71.02,161.26) and (80.56,143.64) .. (75.76,126.56) .. controls (73.58,118.79) and (68.8,112.48) .. (62.68,108.33) -- (45.75,135) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (27.09,108.99) .. controls (16.94,116.58) and (12.01,130.17) .. (15.74,143.44) .. controls (20.54,160.51) and (37.87,170.58) .. (54.44,165.92) .. controls (71.02,161.26) and (80.56,143.64) .. (75.76,126.56) .. controls (73.58,118.79) and (68.8,112.48) .. (62.68,108.33) ;  
%Straight Lines [id:da1702114666728768] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (64.5,67.9) -- (64.35,108.35) ;
%Straight Lines [id:da5171135513818927] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (30,67.9) -- (29.85,108.35) ;
%Shape: Circle [id:dp4400989234574809] 
\draw  [line width=2.25]  (405.72,15.3) .. controls (419.09,11.83) and (432.73,19.86) .. (436.2,33.22) .. controls (439.67,46.59) and (431.64,60.23) .. (418.28,63.7) .. controls (404.91,67.17) and (391.27,59.14) .. (387.8,45.78) .. controls (384.33,32.41) and (392.36,18.77) .. (405.72,15.3) -- cycle ;
%Shape: Arc [id:dp3430521445082403] 
\draw  [draw opacity=0][line width=2.25]  (397.96,60.18) .. controls (403.7,64.08) and (411.03,65.58) .. (418.28,63.7) .. controls (422.75,62.54) and (426.63,60.24) .. (429.68,57.18) -- (412,39.5) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (397.96,60.18) .. controls (403.7,64.08) and (411.03,65.58) .. (418.28,63.7) .. controls (421.05,62.98) and (423.6,61.82) .. (425.86,60.32) ; \draw [shift={(429.68,57.18)}, rotate = 148.33] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Arc [id:dp21501208117668702] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (431.65,64.73) .. controls (440.94,57.15) and (445.46,44.34) .. (442.18,31.67) .. controls (437.72,14.5) and (420.6,4.09) .. (403.94,8.41) .. controls (387.27,12.73) and (377.37,30.15) .. (381.82,47.33) .. controls (383.76,54.78) and (388.08,60.96) .. (393.71,65.22) -- (412,39.5) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (431.65,64.73) .. controls (440.94,57.15) and (445.46,44.34) .. (442.18,31.67) .. controls (437.72,14.5) and (420.6,4.09) .. (403.94,8.41) .. controls (387.27,12.73) and (377.37,30.15) .. (381.82,47.33) .. controls (383.76,54.78) and (388.08,60.96) .. (393.71,65.22) ;  
%Shape: Circle [id:dp6299532361406802] 
\draw  [line width=2.25]  (416.02,159.57) .. controls (402.72,163.3) and (388.92,155.56) .. (385.18,142.27) .. controls (381.45,128.97) and (389.19,115.17) .. (402.48,111.43) .. controls (415.78,107.7) and (429.58,115.44) .. (433.32,128.73) .. controls (437.05,142.03) and (429.31,155.83) .. (416.02,159.57) -- cycle ;
%Shape: Arc [id:dp9072348466421851] 
\draw  [draw opacity=0][line width=2.25]  (422.87,114.54) .. controls (417.05,110.76) and (409.69,109.41) .. (402.48,111.43) .. controls (398.03,112.68) and (394.2,115.07) .. (391.22,118.18) -- (409.25,135.5) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (422.87,114.54) .. controls (417.05,110.76) and (409.69,109.41) .. (402.48,111.43) .. controls (399.72,112.21) and (397.2,113.42) .. (394.97,114.97) ; \draw [shift={(391.22,118.18)}, rotate = 327.17] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Arc [id:dp8714428646832382] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (390.59,109.49) .. controls (380.44,117.08) and (375.51,130.67) .. (379.24,143.94) .. controls (384.04,161.01) and (401.37,171.08) .. (417.94,166.42) .. controls (434.52,161.76) and (444.06,144.14) .. (439.26,127.06) .. controls (437.08,119.29) and (432.3,112.98) .. (426.18,108.83) -- (409.25,135.5) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (390.59,109.49) .. controls (380.44,117.08) and (375.51,130.67) .. (379.24,143.94) .. controls (384.04,161.01) and (401.37,171.08) .. (417.94,166.42) .. controls (434.52,161.76) and (444.06,144.14) .. (439.26,127.06) .. controls (437.08,119.29) and (432.3,112.98) .. (426.18,108.83) ;  
%Straight Lines [id:da7758670979115555] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (428,68.4) -- (427.85,108.85) ;
%Straight Lines [id:da4052681318543333] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (393.5,68.4) -- (393.35,108.85) ;
%Straight Lines [id:da26469723354444896] 
\draw    (83.5,39.5) -- (95.4,26.35) ;
%Straight Lines [id:da9291861074191579] 
\draw    (447,39.3) -- (458.9,26.15) ;
%Shape: Arc [id:dp5212318650819229] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (150.19,112.66) .. controls (155.3,115.75) and (161.32,117.35) .. (167.65,116.92) .. controls (174.52,116.45) and (180.71,113.67) .. (185.54,109.35) -- (165.5,85.26) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (150.19,112.66) .. controls (155.3,115.75) and (161.32,117.35) .. (167.65,116.92) .. controls (174.52,116.45) and (180.71,113.67) .. (185.54,109.35) ;  
%Shape: Arc [id:dp11522537799896393] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (193.22,71.41) .. controls (193.24,70.67) and (193.25,69.93) .. (193.25,69.18) .. controls (193.25,43.75) and (180.44,23.14) .. (164.63,23.14) .. controls (148.82,23.14) and (136,43.75) .. (136,69.18) .. controls (136,71.19) and (136.08,73.17) .. (136.24,75.11) -- (164.63,69.18) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (193.22,71.41) .. controls (193.24,70.67) and (193.25,69.93) .. (193.25,69.18) .. controls (193.25,43.75) and (180.44,23.14) .. (164.63,23.14) .. controls (148.82,23.14) and (136,43.75) .. (136,69.18) .. controls (136,71.19) and (136.08,73.17) .. (136.24,75.11) ;  
%Shape: Arc [id:dp8493072500806536] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (150.19,112.66) .. controls (149.96,114.91) and (149.84,117.24) .. (149.84,119.62) .. controls (149.84,139.16) and (158.01,155) .. (168.09,155) .. controls (178.17,155) and (186.34,139.16) .. (186.34,119.62) .. controls (186.34,116.83) and (186.17,114.11) .. (185.86,111.51) -- (168.09,119.62) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (150.19,112.66) .. controls (149.96,114.91) and (149.84,117.24) .. (149.84,119.62) .. controls (149.84,139.16) and (158.01,155) .. (168.09,155) .. controls (178.17,155) and (186.34,139.16) .. (186.34,119.62) .. controls (186.34,116.83) and (186.17,114.11) .. (185.86,111.51) ;  
%Shape: Circle [id:dp6743491881106979] 
\draw  [line width=2.25]  (285.5,85.76) .. controls (285.5,71.95) and (296.69,60.76) .. (310.5,60.76) .. controls (324.31,60.76) and (335.5,71.95) .. (335.5,85.76) .. controls (335.5,99.56) and (324.31,110.76) .. (310.5,110.76) .. controls (296.69,110.76) and (285.5,99.56) .. (285.5,85.76) -- cycle ;
%Shape: Arc [id:dp13836598750369256] 
\draw  [draw opacity=0][line width=2.25]  (327,104.54) .. controls (332.21,99.96) and (335.5,93.24) .. (335.5,85.76) .. controls (335.5,81.13) and (334.24,76.8) .. (332.06,73.08) -- (310.5,85.76) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (327,104.54) .. controls (332.21,99.96) and (335.5,93.24) .. (335.5,85.76) .. controls (335.5,82.89) and (335.02,80.13) .. (334.13,77.57) ; \draw [shift={(332.06,73.08)}, rotate = 72.87] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Arc [id:dp15640922252345968] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (335.87,67.99) .. controls (330.37,59.56) and (321.06,54.02) .. (310.5,54.02) .. controls (297.5,54.02) and (286.39,62.42) .. (281.95,74.28) -- (310.5,85.76) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (335.87,67.99) .. controls (330.37,59.56) and (321.06,54.02) .. (310.5,54.02) .. controls (297.5,54.02) and (286.39,62.42) .. (281.95,74.28) ;  
%Shape: Arc [id:dp34063474662667836] 
\draw  [draw opacity=0][line width=2.25]  (286.54,78.63) .. controls (284.56,85.29) and (285.35,92.73) .. (289.34,99.06) .. controls (291.8,102.98) and (295.17,105.98) .. (299,107.96) -- (310.5,85.76) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (285.59,83.64) .. controls (285.14,88.87) and (286.33,94.28) .. (289.34,99.06) .. controls (291.8,102.98) and (295.17,105.98) .. (299,107.96) ;  \draw [shift={(286.54,78.63)}, rotate = 92.76] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Arc [id:dp404515397138001] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (300.56,115.73) .. controls (304.33,117.09) and (308.42,117.71) .. (312.65,117.42) .. controls (319.78,116.94) and (326.17,113.95) .. (331.08,109.35) -- (310.5,85.76) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (300.56,115.73) .. controls (304.33,117.09) and (308.42,117.71) .. (312.65,117.42) .. controls (319.78,116.94) and (326.17,113.95) .. (331.08,109.35) ;  
%Shape: Arc [id:dp6828189633973092] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (338.43,65.44) .. controls (336.04,40.98) and (312.76,21.78) .. (284.38,21.78) .. controls (254.42,21.78) and (230.13,43.19) .. (230.13,69.59) .. controls (230.13,96) and (254.42,117.4) .. (284.38,117.4) .. controls (289.92,117.4) and (295.26,116.67) .. (300.29,115.31) -- (284.38,69.59) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (338.43,65.44) .. controls (336.04,40.98) and (312.76,21.78) .. (284.38,21.78) .. controls (254.42,21.78) and (230.13,43.19) .. (230.13,69.59) .. controls (230.13,96) and (254.42,117.4) .. (284.38,117.4) .. controls (289.92,117.4) and (295.26,116.67) .. (300.29,115.31) ;  
%Shape: Arc [id:dp4332621860815493] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (280.05,74.66) .. controls (278.7,75.13) and (277.37,75.7) .. (276.08,76.38) .. controls (259.3,85.22) and (254.32,108.78) .. (264.97,129.01) .. controls (275.61,149.24) and (297.85,158.47) .. (314.64,149.64) .. controls (328.07,142.57) and (333.94,126.08) .. (330.3,109.41) -- (295.36,113.01) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (280.05,74.66) .. controls (278.7,75.13) and (277.37,75.7) .. (276.08,76.38) .. controls (259.3,85.22) and (254.32,108.78) .. (264.97,129.01) .. controls (275.61,149.24) and (297.85,158.47) .. (314.64,149.64) .. controls (328.07,142.57) and (333.94,126.08) .. (330.3,109.41) ;  
%Shape: Circle [id:dp5455870814860028] 
\draw  [line width=2.25]  (507.5,85.76) .. controls (507.5,71.95) and (518.69,60.76) .. (532.5,60.76) .. controls (546.31,60.76) and (557.5,71.95) .. (557.5,85.76) .. controls (557.5,99.56) and (546.31,110.76) .. (532.5,110.76) .. controls (518.69,110.76) and (507.5,99.56) .. (507.5,85.76) -- cycle ;
%Shape: Arc [id:dp7602784476073992] 
\draw  [draw opacity=0][line width=2.25]  (549,104.54) .. controls (554.21,99.96) and (557.5,93.24) .. (557.5,85.76) .. controls (557.5,81.13) and (556.24,76.8) .. (554.06,73.08) -- (532.5,85.76) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (549,104.54) .. controls (554.21,99.96) and (557.5,93.24) .. (557.5,85.76) .. controls (557.5,82.89) and (557.02,80.13) .. (556.13,77.57) ; \draw [shift={(554.06,73.08)}, rotate = 72.87] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Arc [id:dp13760321317353108] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (560.2,72.23) .. controls (555.31,61.47) and (544.74,54.02) .. (532.5,54.02) .. controls (518.55,54.02) and (506.78,63.69) .. (503.09,76.92) -- (532.5,85.76) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (560.2,72.23) .. controls (555.31,61.47) and (544.74,54.02) .. (532.5,54.02) .. controls (518.55,54.02) and (506.78,63.69) .. (503.09,76.92) ;  
%Shape: Arc [id:dp601695118269485] 
\draw  [draw opacity=0][line width=2.25]  (508.54,78.63) .. controls (506.56,85.29) and (507.35,92.73) .. (511.34,99.06) .. controls (513.8,102.98) and (517.17,105.98) .. (521,107.96) -- (532.5,85.76) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (508.54,78.63) .. controls (506.56,85.29) and (507.35,92.73) .. (511.34,99.06) .. controls (512.86,101.49) and (514.74,103.57) .. (516.85,105.26) ; \draw [shift={(521,107.96)}, rotate = 220.71] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Arc [id:dp23029464658894194] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (517.19,113.16) .. controls (522.3,116.25) and (528.32,117.85) .. (534.65,117.42) .. controls (541.52,116.95) and (547.71,114.17) .. (552.54,109.85) -- (532.5,85.76) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (517.19,113.16) .. controls (522.3,116.25) and (528.32,117.85) .. (534.65,117.42) .. controls (541.52,116.95) and (547.71,114.17) .. (552.54,109.85) ;  
%Shape: Arc [id:dp4591926138124489] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (560.22,71.91) .. controls (560.24,71.17) and (560.25,70.43) .. (560.25,69.68) .. controls (560.25,44.25) and (547.44,23.64) .. (531.63,23.64) .. controls (515.82,23.64) and (503,44.25) .. (503,69.68) .. controls (503,71.69) and (503.08,73.67) .. (503.24,75.61) -- (531.63,69.68) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (560.22,71.91) .. controls (560.24,71.17) and (560.25,70.43) .. (560.25,69.68) .. controls (560.25,44.25) and (547.44,23.64) .. (531.63,23.64) .. controls (515.82,23.64) and (503,44.25) .. (503,69.68) .. controls (503,71.69) and (503.08,73.67) .. (503.24,75.61) ;  
%Shape: Arc [id:dp8583296038021341] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (517.19,113.16) .. controls (516.96,115.41) and (516.84,117.74) .. (516.84,120.12) .. controls (516.84,139.66) and (525.01,155.5) .. (535.09,155.5) .. controls (545.17,155.5) and (553.34,139.66) .. (553.34,120.12) .. controls (553.34,117.33) and (553.17,114.61) .. (552.86,112.01) -- (535.09,120.12) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (517.19,113.16) .. controls (516.96,115.41) and (516.84,117.74) .. (516.84,120.12) .. controls (516.84,139.66) and (525.01,155.5) .. (535.09,155.5) .. controls (545.17,155.5) and (553.34,139.66) .. (553.34,120.12) .. controls (553.34,117.33) and (553.17,114.61) .. (552.86,112.01) ;  
%Straight Lines [id:da03069765262736679] 
\draw    (200,147.9) -- (192,136.9) ;
%Straight Lines [id:da3832481565714494] 
\draw    (563,119.4) -- (592.9,105.65) ;
%Straight Lines [id:da7502674838510328] 
\draw    (565.5,68.4) -- (594.4,79.15) ;
%Straight Lines [id:da33005166519958173] 
\draw    (193.5,39.8) -- (205.4,26.65) ;
%Straight Lines [id:da2148375421119404] 
\draw    (325,31.3) -- (336.5,25.4) ;

% Text Node
\draw (194.5,83.8) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (125.75,87.8) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (40.5,208.57) node [anchor=north west][inner sep=0.75pt]    {$\underline{\mathbb{K}}_{1}$};
% Text Node
\draw (49,89.3) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (35.75,67.55) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (412.5,89.8) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (399.25,68.05) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (92.65,5.1) node [anchor=north west][inner sep=0.75pt]    {$[ a]_{\mathcal{B}}$};
% Text Node
\draw (28.4,126.85) node [anchor=north west][inner sep=0.75pt]    {$[ v]_{\mathcal{V}}$};
% Text Node
\draw (31.9,29.1) node [anchor=north west][inner sep=0.75pt]    {$[ u]_{\mathcal{V}}$};
% Text Node
\draw (394.4,30.1) node [anchor=north west][inner sep=0.75pt]    {$[ u]_{\mathcal{V}}$};
% Text Node
\draw (392.4,126.1) node [anchor=north west][inner sep=0.75pt]    {$[ u]_{\mathcal{V}}$};
% Text Node
\draw (456.15,4.9) node [anchor=north west][inner sep=0.75pt]    {$[ a]_{\mathcal{B}}$};
% Text Node
\draw (149.4,74.6) node [anchor=north west][inner sep=0.75pt]    {$[ u]_{\mathcal{V}}$};
% Text Node
\draw (339.5,84.3) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (269.75,94.8) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (294.4,75.1) node [anchor=north west][inner sep=0.75pt]    {$[ u]_{\mathcal{V}}$};
% Text Node
\draw (561.5,84.3) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (492.75,88.3) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (516.4,75.1) node [anchor=north west][inner sep=0.75pt]    {$[ u]_{\mathcal{V}}$};
% Text Node
\draw (338.15,4.9) node [anchor=north west][inner sep=0.75pt]    {$[ a]_{\mathcal{B}}$};
% Text Node
\draw (596.4,82.55) node [anchor=north west][inner sep=0.75pt]    {$[ a]_{\mathcal{B}}$};
% Text Node
\draw (202.65,4.9) node [anchor=north west][inner sep=0.75pt]    {$[ a]_{\mathcal{B}}$};
% Text Node
\draw (191.65,150.9) node [anchor=north west][inner sep=0.75pt]    {$[ b]_{\mathcal{B}}$};
% Text Node
\draw (164.17,208.4) node [anchor=north west][inner sep=0.75pt]    {$\underline{\mathbb{K}}_{2}$};
% Text Node
\draw (289.83,208.4) node [anchor=north west][inner sep=0.75pt]    {$\underline{\mathbb{K}}_{3}$};
% Text Node
\draw (403.33,207.9) node [anchor=north west][inner sep=0.75pt]    {$\underline{\mathbb{K}}_{4}$};
% Text Node
\draw (524.67,207.23) node [anchor=north west][inner sep=0.75pt]    {$\underline{\mathbb{K}}_{5}$};
% Text Node
\draw (133.98,180.07) node [anchor=north west][inner sep=0.75pt]    {$[ a]_{\mathcal{B}} \neq [ b]_{\mathcal{B}}$};
% Text Node
\draw (7.23,180.43) node [anchor=north west][inner sep=0.75pt]    {$[ u]_{\mathcal{V}} \neq [ v]_{\mathcal{V}}$};


\end{tikzpicture}


==> Diagrams/PAP2SumDef.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403

%Shape: Arc [id:dp3622641288431564] 
\draw  [draw opacity=0][line width=1.5]  (524.6,196.5) .. controls (524.55,196.5) and (524.5,196.5) .. (524.45,196.5) .. controls (503.22,196.5) and (486.01,212.17) .. (486.01,231.5) .. controls (486.01,250.83) and (503.22,266.5) .. (524.45,266.5) .. controls (524.5,266.5) and (524.55,266.5) .. (524.6,266.5) -- (524.45,231.5) -- cycle ; \draw  [draw opacity=0][line width=1.5]  (524.6,196.5) .. controls (524.55,196.5) and (524.5,196.5) .. (524.45,196.5) .. controls (503.22,196.5) and (486.01,212.17) .. (486.01,231.5) .. controls (486.01,250.83) and (503.22,266.5) .. (524.45,266.5) .. controls (524.5,266.5) and (524.55,266.5) .. (524.6,266.5) ;  
%Shape: Arc [id:dp6300361126157923] 
\draw  [draw opacity=0][line width=1.5]  (454.3,196.5) .. controls (454.35,196.5) and (454.4,196.5) .. (454.45,196.5) .. controls (475.68,196.5) and (492.89,212.17) .. (492.89,231.5) .. controls (492.89,250.83) and (475.68,266.5) .. (454.45,266.5) .. controls (454.4,266.5) and (454.35,266.5) .. (454.3,266.5) -- (454.45,231.5) -- cycle ; \draw  [draw opacity=0][line width=1.5]  (454.3,196.5) .. controls (454.35,196.5) and (454.4,196.5) .. (454.45,196.5) .. controls (475.68,196.5) and (492.89,212.17) .. (492.89,231.5) .. controls (492.89,250.83) and (475.68,266.5) .. (454.45,266.5) .. controls (454.4,266.5) and (454.35,266.5) .. (454.3,266.5) ;  
%Shape: Arc [id:dp3560472632673011] 
\draw  [draw opacity=0][line width=2.25]  (453.3,196.52) .. controls (453.68,196.51) and (454.06,196.5) .. (454.45,196.5) .. controls (470.3,196.5) and (483.91,205.24) .. (489.79,217.71) -- (454.45,231.5) -- cycle ; \draw  [line width=2.25]  (453.3,196.52) .. controls (453.68,196.51) and (454.06,196.5) .. (454.45,196.5) .. controls (470.3,196.5) and (483.91,205.24) .. (489.79,217.71) ;  
%Shape: Arc [id:dp27238353284376293] 
\draw  [draw opacity=0][line width=2.25]  (489.81,266.25) .. controls (483.94,278.75) and (470.32,287.5) .. (454.45,287.5) .. controls (453.99,287.5) and (453.54,287.5) .. (453.09,287.48) -- (454.45,252.5) -- cycle ; \draw  [line width=2.25]  (489.81,266.25) .. controls (483.94,278.75) and (470.32,287.5) .. (454.45,287.5) .. controls (453.99,287.5) and (453.54,287.5) .. (453.09,287.48) ;  
%Shape: Arc [id:dp7482763086736851] 
\draw  [draw opacity=0][line width=2.25]  (525.6,196.52) .. controls (525.21,196.51) and (524.83,196.5) .. (524.45,196.5) .. controls (508.6,196.5) and (494.99,205.24) .. (489.11,217.71) -- (524.45,231.5) -- cycle ; \draw  [line width=2.25]  (525.6,196.52) .. controls (525.21,196.51) and (524.83,196.5) .. (524.45,196.5) .. controls (508.6,196.5) and (494.99,205.24) .. (489.11,217.71) ;  
%Shape: Arc [id:dp9730876698920324] 
\draw  [draw opacity=0][line width=2.25]  (489.49,267.08) .. controls (495.57,279.13) and (508.93,287.5) .. (524.45,287.5) .. controls (524.9,287.5) and (525.35,287.5) .. (525.8,287.48) -- (524.45,252.5) -- cycle ; \draw  [line width=2.25]  (489.49,267.08) .. controls (495.57,279.13) and (508.93,287.5) .. (524.45,287.5) .. controls (524.9,287.5) and (525.35,287.5) .. (525.8,287.48) ;  
%Shape: Arc [id:dp5718186893243] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (489.29,206.43) .. controls (482.51,194.84) and (469.13,186.95) .. (453.74,186.95) .. controls (453.62,186.95) and (453.51,186.95) .. (453.4,186.95) -- (453.74,223.75) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (489.29,206.43) .. controls (482.51,194.84) and (469.13,186.95) .. (453.74,186.95) .. controls (453.62,186.95) and (453.51,186.95) .. (453.4,186.95) ;  
%Shape: Arc [id:dp976205536437853] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (489.29,206.43) .. controls (496.12,194.98) and (509.42,187.21) .. (524.7,187.21) .. controls (525.02,187.21) and (525.34,187.21) .. (525.65,187.22) -- (524.7,224) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (489.29,206.43) .. controls (496.12,194.98) and (509.42,187.21) .. (524.7,187.21) .. controls (525.02,187.21) and (525.34,187.21) .. (525.65,187.22) ;  
%Shape: Arc [id:dp8147746003797494] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (488.93,278.57) .. controls (495.71,290.16) and (509.09,298.04) .. (524.49,298.04) .. controls (524.6,298.04) and (524.71,298.04) .. (524.82,298.04) -- (524.49,261.25) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (488.93,278.57) .. controls (495.71,290.16) and (509.09,298.04) .. (524.49,298.04) .. controls (524.6,298.04) and (524.71,298.04) .. (524.82,298.04) ;  
%Shape: Arc [id:dp8965166569678562] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (488.93,278.57) .. controls (482.1,290.02) and (468.8,297.79) .. (453.52,297.79) .. controls (453.2,297.79) and (452.88,297.78) .. (452.57,297.78) -- (453.52,260.99) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (488.93,278.57) .. controls (482.1,290.02) and (468.8,297.79) .. (453.52,297.79) .. controls (453.2,297.79) and (452.88,297.78) .. (452.57,297.78) ;  
%Shape: Arc [id:dp9581003757150084] 
\draw  [draw opacity=0][line width=1.5]  (524.6,41.5) .. controls (524.55,41.5) and (524.5,41.5) .. (524.45,41.5) .. controls (503.22,41.5) and (486.01,57.17) .. (486.01,76.5) .. controls (486.01,95.83) and (503.22,111.5) .. (524.45,111.5) .. controls (524.5,111.5) and (524.55,111.5) .. (524.6,111.5) -- (524.45,76.5) -- cycle ; \draw  [draw opacity=0][line width=1.5]  (524.6,41.5) .. controls (524.55,41.5) and (524.5,41.5) .. (524.45,41.5) .. controls (503.22,41.5) and (486.01,57.17) .. (486.01,76.5) .. controls (486.01,95.83) and (503.22,111.5) .. (524.45,111.5) .. controls (524.5,111.5) and (524.55,111.5) .. (524.6,111.5) ;  
%Shape: Arc [id:dp4573117389497131] 
\draw  [draw opacity=0][line width=1.5]  (454.3,41.5) .. controls (454.35,41.5) and (454.4,41.5) .. (454.45,41.5) .. controls (475.68,41.5) and (492.89,57.17) .. (492.89,76.5) .. controls (492.89,95.83) and (475.68,111.5) .. (454.45,111.5) .. controls (454.4,111.5) and (454.35,111.5) .. (454.3,111.5) -- (454.45,76.5) -- cycle ; \draw  [draw opacity=0][line width=1.5]  (454.3,41.5) .. controls (454.35,41.5) and (454.4,41.5) .. (454.45,41.5) .. controls (475.68,41.5) and (492.89,57.17) .. (492.89,76.5) .. controls (492.89,95.83) and (475.68,111.5) .. (454.45,111.5) .. controls (454.4,111.5) and (454.35,111.5) .. (454.3,111.5) ;  
%Shape: Arc [id:dp9351990740924931] 
\draw  [draw opacity=0][line width=2.25]  (453.3,41.52) .. controls (453.68,41.51) and (454.06,41.5) .. (454.45,41.5) .. controls (470.3,41.5) and (483.91,50.24) .. (489.79,62.71) -- (454.45,76.5) -- cycle ; \draw  [line width=2.25]  (453.3,41.52) .. controls (453.68,41.51) and (454.06,41.5) .. (454.45,41.5) .. controls (470.3,41.5) and (483.91,50.24) .. (489.79,62.71) ;  
%Shape: Arc [id:dp4350461909274932] 
\draw  [draw opacity=0][line width=2.25]  (489.81,111.25) .. controls (483.94,123.75) and (470.32,132.5) .. (454.45,132.5) .. controls (453.99,132.5) and (453.54,132.5) .. (453.09,132.48) -- (454.45,97.5) -- cycle ; \draw  [line width=2.25]  (489.81,111.25) .. controls (483.94,123.75) and (470.32,132.5) .. (454.45,132.5) .. controls (453.99,132.5) and (453.54,132.5) .. (453.09,132.48) ;  
%Shape: Arc [id:dp41279231459085175] 
\draw  [draw opacity=0][line width=2.25]  (525.6,41.52) .. controls (525.21,41.51) and (524.83,41.5) .. (524.45,41.5) .. controls (508.6,41.5) and (494.99,50.24) .. (489.11,62.71) -- (524.45,76.5) -- cycle ; \draw  [line width=2.25]  (525.6,41.52) .. controls (525.21,41.51) and (524.83,41.5) .. (524.45,41.5) .. controls (508.6,41.5) and (494.99,50.24) .. (489.11,62.71) ;  
%Shape: Arc [id:dp4103135391954106] 
\draw  [draw opacity=0][line width=2.25]  (489.49,112.08) .. controls (495.57,124.13) and (508.93,132.5) .. (524.45,132.5) .. controls (524.9,132.5) and (525.35,132.5) .. (525.8,132.48) -- (524.45,97.5) -- cycle ; \draw  [line width=2.25]  (489.49,112.08) .. controls (495.57,124.13) and (508.93,132.5) .. (524.45,132.5) .. controls (524.9,132.5) and (525.35,132.5) .. (525.8,132.48) ;  
%Shape: Arc [id:dp2759884921863558] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (489.29,51.43) .. controls (482.51,39.84) and (469.13,31.95) .. (453.74,31.95) .. controls (453.62,31.95) and (453.51,31.95) .. (453.4,31.95) -- (453.74,68.75) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (489.29,51.43) .. controls (482.51,39.84) and (469.13,31.95) .. (453.74,31.95) .. controls (453.62,31.95) and (453.51,31.95) .. (453.4,31.95) ;  
%Shape: Arc [id:dp7156556363193164] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (489.29,51.43) .. controls (496.12,39.98) and (509.42,32.21) .. (524.7,32.21) .. controls (525.02,32.21) and (525.34,32.21) .. (525.65,32.22) -- (524.7,69) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (489.29,51.43) .. controls (496.12,39.98) and (509.42,32.21) .. (524.7,32.21) .. controls (525.02,32.21) and (525.34,32.21) .. (525.65,32.22) ;  
%Shape: Arc [id:dp5060339495995814] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (488.93,123.57) .. controls (495.71,135.16) and (509.09,143.04) .. (524.49,143.04) .. controls (524.6,143.04) and (524.71,143.04) .. (524.82,143.04) -- (524.49,106.25) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (488.93,123.57) .. controls (495.71,135.16) and (509.09,143.04) .. (524.49,143.04) .. controls (524.6,143.04) and (524.71,143.04) .. (524.82,143.04) ;  
%Shape: Arc [id:dp15783752446865096] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (488.93,123.57) .. controls (482.1,135.02) and (468.8,142.79) .. (453.52,142.79) .. controls (453.2,142.79) and (452.88,142.78) .. (452.57,142.78) -- (453.52,105.99) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (488.93,123.57) .. controls (482.1,135.02) and (468.8,142.79) .. (453.52,142.79) .. controls (453.2,142.79) and (452.88,142.78) .. (452.57,142.78) ;  
%Straight Lines [id:da3058568125990171] 
\draw    (421,301) -- (445,297.1) ;
%Straight Lines [id:da8576113868784001] 
\draw    (419.25,28.85) -- (442.5,31.25) ;
%Straight Lines [id:da16583684685182953] 
\draw    (421,177.6) -- (442,185.75) ;
%Straight Lines [id:da2695085109737071] 
\draw    (419,149.6) -- (443.5,143.6) ;
%Straight Lines [id:da11106995482515669] 
\draw    (511.5,119) -- (534,108.6) ;
%Straight Lines [id:da6733163953119031] 
\draw    (512.67,59.08) -- (533,75.6) ;
%Shape: Arc [id:dp2511511395640864] 
\draw  [draw opacity=0][line width=2.25]  (49.44,33.23) .. controls (49.52,33.23) and (49.6,33.23) .. (49.69,33.23) .. controls (78.72,33.23) and (102.25,52.17) .. (102.25,75.53) .. controls (102.25,98.84) and (78.8,117.75) .. (49.84,117.82) -- (49.69,75.53) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (49.44,33.23) .. controls (49.52,33.23) and (49.6,33.23) .. (49.69,33.23) .. controls (78.72,33.23) and (102.25,52.17) .. (102.25,75.53) .. controls (102.25,98.84) and (78.8,117.75) .. (49.84,117.82) ;  
%Shape: Arc [id:dp6525726803508111] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (104.86,52.43) .. controls (96.39,36.45) and (76.93,25.26) .. (54.28,25.26) .. controls (53.03,25.26) and (51.79,25.3) .. (50.56,25.37) -- (54.28,70.34) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (104.86,52.43) .. controls (96.39,36.45) and (76.93,25.26) .. (54.28,25.26) .. controls (53.03,25.26) and (51.79,25.3) .. (50.56,25.37) ;  
%Shape: Arc [id:dp37180956845062063] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (51.75,127.31) .. controls (52.76,127.35) and (53.79,127.38) .. (54.82,127.38) .. controls (76.15,127.38) and (94.65,117.41) .. (103.81,102.83) -- (54.82,82.09) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (51.75,127.31) .. controls (52.76,127.35) and (53.79,127.38) .. (54.82,127.38) .. controls (76.15,127.38) and (94.65,117.41) .. (103.81,102.83) ;  
%Shape: Arc [id:dp5873469628819199] 
\draw  [draw opacity=0][line width=2.25]  (280.53,116.76) .. controls (251.53,116.73) and (228.03,97.81) .. (228.03,74.47) .. controls (228.03,51.12) and (251.53,32.2) .. (280.53,32.17) -- (280.59,74.47) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (280.53,116.76) .. controls (251.53,116.73) and (228.03,97.81) .. (228.03,74.47) .. controls (228.03,51.12) and (251.53,32.2) .. (280.53,32.17) ;  
%Shape: Arc [id:dp4832032559241265] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (227.63,102.08) .. controls (237.04,116.21) and (255.09,125.77) .. (275.81,125.77) .. controls (277.09,125.77) and (278.35,125.74) .. (279.61,125.67) -- (275.81,79.7) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (227.63,102.08) .. controls (237.04,116.21) and (255.09,125.77) .. (275.81,125.77) .. controls (277.09,125.77) and (278.35,125.74) .. (279.61,125.67) ;  
%Shape: Arc [id:dp5309526221892577] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (278.3,22.22) .. controls (277.26,22.17) and (276.22,22.15) .. (275.16,22.15) .. controls (251.64,22.15) and (231.57,34.54) .. (223.66,51.97) -- (275.16,68.47) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (278.3,22.22) .. controls (277.26,22.17) and (276.22,22.15) .. (275.16,22.15) .. controls (251.64,22.15) and (231.57,34.54) .. (223.66,51.97) ;  
%Shape: Arc [id:dp08234499827681263] 
\draw  [draw opacity=0][line width=2.25]  (234.88,54.17) .. controls (229.7,61.55) and (227.12,70.15) .. (228.05,79.12) .. controls (228.68,85.28) and (230.9,91.01) .. (234.36,96.07) -- (282.3,74.77) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (232.22,58.5) .. controls (228.85,64.83) and (227.3,71.86) .. (228.05,79.12) .. controls (228.68,85.28) and (230.9,91.01) .. (234.36,96.07) ;  \draw [shift={(234.88,54.17)}, rotate = 116.67] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Arc [id:dp35339090626729275] 
\draw  [draw opacity=0][line width=2.25]  (94.52,97.29) .. controls (99.87,90.36) and (102.82,82.21) .. (102.48,73.57) .. controls (102.22,67.23) and (100.23,61.26) .. (96.85,55.93) -- (46.52,75.31) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (94.52,97.29) .. controls (99.87,90.36) and (102.82,82.21) .. (102.48,73.57) .. controls (102.29,68.91) and (101.16,64.45) .. (99.24,60.3) ; \draw [shift={(96.85,55.93)}, rotate = 66.73] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Arc [id:dp8159318713070636] 
\draw  [draw opacity=0][line width=2.25]  (49.44,208.45) .. controls (49.52,208.45) and (49.6,208.45) .. (49.69,208.45) .. controls (78.72,208.45) and (102.25,227.39) .. (102.25,250.75) .. controls (102.25,274.07) and (78.8,292.98) .. (49.84,293.04) -- (49.69,250.75) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (49.44,208.45) .. controls (49.52,208.45) and (49.6,208.45) .. (49.69,208.45) .. controls (78.72,208.45) and (102.25,227.39) .. (102.25,250.75) .. controls (102.25,274.07) and (78.8,292.98) .. (49.84,293.04) ;  
%Shape: Arc [id:dp3474170949324137] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (104.86,227.65) .. controls (96.39,211.67) and (76.93,200.49) .. (54.28,200.49) .. controls (53.03,200.49) and (51.79,200.52) .. (50.56,200.59) -- (54.28,245.56) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (104.86,227.65) .. controls (96.39,211.67) and (76.93,200.49) .. (54.28,200.49) .. controls (53.03,200.49) and (51.79,200.52) .. (50.56,200.59) ;  
%Shape: Arc [id:dp08843870400430176] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (51.75,302.53) .. controls (52.76,302.58) and (53.79,302.6) .. (54.82,302.6) .. controls (76.15,302.6) and (94.65,292.63) .. (103.81,278.06) -- (54.82,257.31) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (51.75,302.53) .. controls (52.76,302.58) and (53.79,302.6) .. (54.82,302.6) .. controls (76.15,302.6) and (94.65,292.63) .. (103.81,278.06) ;  
%Shape: Arc [id:dp4700769437575463] 
\draw  [draw opacity=0][line width=2.25]  (280.53,291.98) .. controls (251.53,291.95) and (228.03,273.03) .. (228.03,249.69) .. controls (228.03,226.35) and (251.53,207.42) .. (280.53,207.39) -- (280.59,249.69) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (280.53,291.98) .. controls (251.53,291.95) and (228.03,273.03) .. (228.03,249.69) .. controls (228.03,226.35) and (251.53,207.42) .. (280.53,207.39) ;  
%Shape: Arc [id:dp6244586637070585] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (227.63,277.3) .. controls (237.04,291.44) and (255.09,301) .. (275.81,301) .. controls (277.09,301) and (278.35,300.96) .. (279.61,300.89) -- (275.81,254.92) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (227.63,277.3) .. controls (237.04,291.44) and (255.09,301) .. (275.81,301) .. controls (277.09,301) and (278.35,300.96) .. (279.61,300.89) ;  
%Shape: Arc [id:dp11362159001201344] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (278.3,197.45) .. controls (277.26,197.4) and (276.22,197.37) .. (275.16,197.37) .. controls (251.64,197.37) and (231.57,209.76) .. (223.66,227.2) -- (275.16,243.69) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (278.3,197.45) .. controls (277.26,197.4) and (276.22,197.37) .. (275.16,197.37) .. controls (251.64,197.37) and (231.57,209.76) .. (223.66,227.2) ;  
%Shape: Arc [id:dp4273300094936776] 
\draw  [draw opacity=0][line width=2.25]  (234.88,229.39) .. controls (229.7,236.77) and (227.12,245.38) .. (228.05,254.35) .. controls (228.68,260.5) and (230.9,266.23) .. (234.36,271.29) -- (282.3,249.99) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (232.22,233.73) .. controls (228.85,240.05) and (227.3,247.08) .. (228.05,254.35) .. controls (228.68,260.5) and (230.9,266.23) .. (234.36,271.29) ;  \draw [shift={(234.88,229.39)}, rotate = 116.67] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Arc [id:dp029043014678499124] 
\draw  [draw opacity=0][line width=2.25]  (94.52,272.51) .. controls (99.87,265.58) and (102.82,257.43) .. (102.48,248.8) .. controls (102.22,242.45) and (100.23,236.48) .. (96.85,231.15) -- (46.52,250.53) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (94.52,272.51) .. controls (99.87,265.58) and (102.82,257.43) .. (102.48,248.8) .. controls (102.29,244.13) and (101.16,239.67) .. (99.24,235.52) ; \draw [shift={(96.85,231.15)}, rotate = 66.73] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Arc [id:dp5839537509579327] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (104.86,227.65) .. controls (114.73,215.63) and (121.42,192.44) .. (121.42,165.8) .. controls (121.42,137.95) and (114.11,113.87) .. (103.49,102.39) -- (89.42,165.8) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (104.86,227.65) .. controls (114.73,215.63) and (121.42,192.44) .. (121.42,165.8) .. controls (121.42,137.95) and (114.11,113.87) .. (103.49,102.39) ;  
%Straight Lines [id:da20394211058829392] 
\draw    (114,42.6) -- (124,31.6) ;
%Straight Lines [id:da03233309483926328] 
\draw    (70,141.9) -- (84,128.6) ;
%Straight Lines [id:da40669171884039823] 
\draw    (262.63,131.05) -- (271,143.6) ;
%Straight Lines [id:da34755179016397764] 
\draw    (210,28.6) -- (220,38.6) ;
%Shape: Arc [id:dp7382298989766399] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (227.63,102.08) .. controls (217.76,114.1) and (211.07,137.29) .. (211.07,163.93) .. controls (211.07,187.69) and (216.39,208.71) .. (224.55,221.5) -- (243.07,163.93) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (227.63,102.08) .. controls (217.76,114.1) and (211.07,137.29) .. (211.07,163.93) .. controls (211.07,187.69) and (216.39,208.71) .. (224.55,221.5) ;  
%Shape: Arc [id:dp34761339668985736] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (107.19,277.31) .. controls (133.2,259.06) and (151.48,215.92) .. (151.48,165.61) .. controls (151.48,113.65) and (131.99,69.35) .. (104.63,52.2) -- (79.46,165.61) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (107.19,277.31) .. controls (133.2,259.06) and (151.48,215.92) .. (151.48,165.61) .. controls (151.48,113.65) and (131.99,69.35) .. (104.63,52.2) ;  
%Shape: Arc [id:dp19668247594856314] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (223.66,51.97) .. controls (197.65,70.22) and (179.37,113.36) .. (179.37,163.68) .. controls (179.37,215.63) and (198.86,259.93) .. (226.22,277.08) -- (251.39,163.68) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (223.66,51.97) .. controls (197.65,70.22) and (179.37,113.36) .. (179.37,163.68) .. controls (179.37,215.63) and (198.86,259.93) .. (226.22,277.08) ;  
%Straight Lines [id:da8183309176690619] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (141.25,262.5) -- (188.5,262.64) ;
\draw [shift={(192.5,262.65)}, rotate = 180.17] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
\draw [shift={(141.25,262.5)}, rotate = 180.17] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (0,7.83) -- (0,-7.83)   ;
%Straight Lines [id:da1470711189207602] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (141.5,69.6) -- (188.75,69.74) ;
\draw [shift={(192.75,69.75)}, rotate = 180.17] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
\draw [shift={(141.5,69.6)}, rotate = 180.17] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (0,7.83) -- (0,-7.83)   ;
%Straight Lines [id:da4114882920818661] 
\draw    (274,216.6) -- (299,220.6) ;
%Straight Lines [id:da6343307077266193] 
\draw    (37,45.5) -- (61.5,41.6) ;
%Straight Lines [id:da8205972440304329] 
\draw    (36,221.5) -- (60.5,217.6) ;
%Straight Lines [id:da5238132007022949] 
\draw    (273,40.6) -- (298,44.6) ;
%Straight Lines [id:da5351257351374704] 
\draw    (514.67,213.1) -- (535,229.62) ;
%Straight Lines [id:da8450724127358968] 
\draw    (513,273) -- (536,261.6) ;

% Text Node
\draw (464,319.9) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{\underline{G}} \oplus _{\mathbf{\varphi }}\underline{\mathbb{H}}$};
% Text Node
\draw (158,38.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{\textcolor[rgb]{0.29,0.56,0.89}{\varphi }}$};
% Text Node
\draw (159,278.6) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{\textcolor[rgb]{0.29,0.56,0.89}{\varphi }}$};
% Text Node
\draw (46,322.9) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{\underline{G}}$};
% Text Node
\draw (275,321.9) node [anchor=north west][inner sep=0.75pt]    {$\underline{\mathbb{H}}$};
% Text Node
\draw (1.9,39.1) node [anchor=north west][inner sep=0.75pt]    {$[ v]_{\mathcal{V}}$};
% Text Node
\draw (1.9,218.1) node [anchor=north west][inner sep=0.75pt]    {$[ u]_{\mathcal{V}}$};
% Text Node
\draw (302.9,214.1) node [anchor=north west][inner sep=0.75pt]    {$[ u']_{\mathcal{V} '}$};
% Text Node
\draw (301.9,42.1) node [anchor=north west][inner sep=0.75pt]    {$[ v']_{\mathcal{V} '}$};
% Text Node
\draw (118.65,3.9) node [anchor=north west][inner sep=0.75pt]    {$[ a]_{\mathcal{B}}$};
% Text Node
\draw (45.65,147.4) node [anchor=north west][inner sep=0.75pt]    {$[ b]_{\mathcal{B}}$};
% Text Node
\draw (185.65,3.4) node [anchor=north west][inner sep=0.75pt]    {$[ a']_{\mathcal{B} '}$};
% Text Node
\draw (267.65,145.4) node [anchor=north west][inner sep=0.75pt]    {$[ b']_{\mathcal{B} '}$};
% Text Node
\draw (247,65.4) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (247,241.4) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (73,68.4) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (73,243.4) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (537,233.02) node [anchor=north west][inner sep=0.75pt]    {$[ \alpha ]_{\mathcal{V} ''}$};
% Text Node
\draw (535,79) node [anchor=north west][inner sep=0.75pt]    {$[ \gamma ]_{\mathcal{V} ''}$};
% Text Node
\draw (380.65,24.4) node [anchor=north west][inner sep=0.75pt]    {$[ h]_{\mathcal{B} ''}$};
% Text Node
\draw (389.65,153.4) node [anchor=north west][inner sep=0.75pt]    {$[ i]_{\mathcal{B} ''}$};
% Text Node
\draw (380.65,289.4) node [anchor=north west][inner sep=0.75pt]    {$[ h]_{\mathcal{B} ''}$};


\end{tikzpicture}


==> Diagrams/PAP2SumLabel.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403

%Shape: Arc [id:dp3622641288431564] 
\draw  [draw opacity=0][line width=1.5]  (525.6,175.5) .. controls (525.55,175.5) and (525.5,175.5) .. (525.45,175.5) .. controls (504.22,175.5) and (487.01,191.17) .. (487.01,210.5) .. controls (487.01,229.83) and (504.22,245.5) .. (525.45,245.5) .. controls (525.5,245.5) and (525.55,245.5) .. (525.6,245.5) -- (525.45,210.5) -- cycle ; \draw  [draw opacity=0][line width=1.5]  (525.6,175.5) .. controls (525.55,175.5) and (525.5,175.5) .. (525.45,175.5) .. controls (504.22,175.5) and (487.01,191.17) .. (487.01,210.5) .. controls (487.01,229.83) and (504.22,245.5) .. (525.45,245.5) .. controls (525.5,245.5) and (525.55,245.5) .. (525.6,245.5) ;  
%Shape: Arc [id:dp6300361126157923] 
\draw  [draw opacity=0][line width=1.5]  (455.3,175.5) .. controls (455.35,175.5) and (455.4,175.5) .. (455.45,175.5) .. controls (476.68,175.5) and (493.89,191.17) .. (493.89,210.5) .. controls (493.89,229.83) and (476.68,245.5) .. (455.45,245.5) .. controls (455.4,245.5) and (455.35,245.5) .. (455.3,245.5) -- (455.45,210.5) -- cycle ; \draw  [draw opacity=0][line width=1.5]  (455.3,175.5) .. controls (455.35,175.5) and (455.4,175.5) .. (455.45,175.5) .. controls (476.68,175.5) and (493.89,191.17) .. (493.89,210.5) .. controls (493.89,229.83) and (476.68,245.5) .. (455.45,245.5) .. controls (455.4,245.5) and (455.35,245.5) .. (455.3,245.5) ;  
%Shape: Arc [id:dp3560472632673011] 
\draw  [draw opacity=0][line width=2.25]  (454.3,175.52) .. controls (454.68,175.51) and (455.06,175.5) .. (455.45,175.5) .. controls (471.3,175.5) and (484.91,184.24) .. (490.79,196.71) -- (455.45,210.5) -- cycle ; \draw  [line width=2.25]  (454.3,175.52) .. controls (454.68,175.51) and (455.06,175.5) .. (455.45,175.5) .. controls (471.3,175.5) and (484.91,184.24) .. (490.79,196.71) ;  
%Shape: Arc [id:dp27238353284376293] 
\draw  [draw opacity=0][line width=2.25]  (490.81,245.25) .. controls (484.94,257.75) and (471.32,266.5) .. (455.45,266.5) .. controls (454.99,266.5) and (454.54,266.5) .. (454.09,266.48) -- (455.45,231.5) -- cycle ; \draw  [line width=2.25]  (490.81,245.25) .. controls (484.94,257.75) and (471.32,266.5) .. (455.45,266.5) .. controls (454.99,266.5) and (454.54,266.5) .. (454.09,266.48) ;  
%Shape: Arc [id:dp7482763086736851] 
\draw  [draw opacity=0][line width=2.25]  (526.6,175.52) .. controls (526.21,175.51) and (525.83,175.5) .. (525.45,175.5) .. controls (509.6,175.5) and (495.99,184.24) .. (490.11,196.71) -- (525.45,210.5) -- cycle ; \draw  [line width=2.25]  (526.6,175.52) .. controls (526.21,175.51) and (525.83,175.5) .. (525.45,175.5) .. controls (509.6,175.5) and (495.99,184.24) .. (490.11,196.71) ;  
%Shape: Arc [id:dp9730876698920324] 
\draw  [draw opacity=0][line width=2.25]  (490.49,246.08) .. controls (496.57,258.13) and (509.93,266.5) .. (525.45,266.5) .. controls (525.9,266.5) and (526.35,266.5) .. (526.8,266.48) -- (525.45,231.5) -- cycle ; \draw  [line width=2.25]  (490.49,246.08) .. controls (496.57,258.13) and (509.93,266.5) .. (525.45,266.5) .. controls (525.9,266.5) and (526.35,266.5) .. (526.8,266.48) ;  
%Shape: Arc [id:dp5718186893243] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (490.29,185.43) .. controls (483.51,173.84) and (470.13,165.95) .. (454.74,165.95) .. controls (454.62,165.95) and (454.51,165.95) .. (454.4,165.95) -- (454.74,202.75) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (490.29,185.43) .. controls (483.51,173.84) and (470.13,165.95) .. (454.74,165.95) .. controls (454.62,165.95) and (454.51,165.95) .. (454.4,165.95) ;  
%Shape: Arc [id:dp976205536437853] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (490.29,185.43) .. controls (497.12,173.98) and (510.42,166.21) .. (525.7,166.21) .. controls (526.02,166.21) and (526.34,166.21) .. (526.65,166.22) -- (525.7,203) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (490.29,185.43) .. controls (497.12,173.98) and (510.42,166.21) .. (525.7,166.21) .. controls (526.02,166.21) and (526.34,166.21) .. (526.65,166.22) ;  
%Shape: Arc [id:dp8147746003797494] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (489.93,257.57) .. controls (496.71,269.16) and (510.09,277.04) .. (525.49,277.04) .. controls (525.6,277.04) and (525.71,277.04) .. (525.82,277.04) -- (525.49,240.25) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (489.93,257.57) .. controls (496.71,269.16) and (510.09,277.04) .. (525.49,277.04) .. controls (525.6,277.04) and (525.71,277.04) .. (525.82,277.04) ;  
%Shape: Arc [id:dp8965166569678562] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (489.93,257.57) .. controls (483.1,269.02) and (469.8,276.79) .. (454.52,276.79) .. controls (454.2,276.79) and (453.88,276.78) .. (453.57,276.78) -- (454.52,239.99) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (489.93,257.57) .. controls (483.1,269.02) and (469.8,276.79) .. (454.52,276.79) .. controls (454.2,276.79) and (453.88,276.78) .. (453.57,276.78) ;  
%Straight Lines [id:da7794539866106172] 
\draw    (536,265) -- (559.5,260) ;
%Straight Lines [id:da3916474908096871] 
\draw    (535.75,176.35) -- (559,178.75) ;
%Shape: Arc [id:dp9581003757150084] 
\draw  [draw opacity=0][line width=1.5]  (525.6,20.5) .. controls (525.55,20.5) and (525.5,20.5) .. (525.45,20.5) .. controls (504.22,20.5) and (487.01,36.17) .. (487.01,55.5) .. controls (487.01,74.83) and (504.22,90.5) .. (525.45,90.5) .. controls (525.5,90.5) and (525.55,90.5) .. (525.6,90.5) -- (525.45,55.5) -- cycle ; \draw  [draw opacity=0][line width=1.5]  (525.6,20.5) .. controls (525.55,20.5) and (525.5,20.5) .. (525.45,20.5) .. controls (504.22,20.5) and (487.01,36.17) .. (487.01,55.5) .. controls (487.01,74.83) and (504.22,90.5) .. (525.45,90.5) .. controls (525.5,90.5) and (525.55,90.5) .. (525.6,90.5) ;  
%Shape: Arc [id:dp4573117389497131] 
\draw  [draw opacity=0][line width=1.5]  (455.3,20.5) .. controls (455.35,20.5) and (455.4,20.5) .. (455.45,20.5) .. controls (476.68,20.5) and (493.89,36.17) .. (493.89,55.5) .. controls (493.89,74.83) and (476.68,90.5) .. (455.45,90.5) .. controls (455.4,90.5) and (455.35,90.5) .. (455.3,90.5) -- (455.45,55.5) -- cycle ; \draw  [draw opacity=0][line width=1.5]  (455.3,20.5) .. controls (455.35,20.5) and (455.4,20.5) .. (455.45,20.5) .. controls (476.68,20.5) and (493.89,36.17) .. (493.89,55.5) .. controls (493.89,74.83) and (476.68,90.5) .. (455.45,90.5) .. controls (455.4,90.5) and (455.35,90.5) .. (455.3,90.5) ;  
%Shape: Arc [id:dp9351990740924931] 
\draw  [draw opacity=0][line width=2.25]  (454.3,20.52) .. controls (454.68,20.51) and (455.06,20.5) .. (455.45,20.5) .. controls (471.3,20.5) and (484.91,29.24) .. (490.79,41.71) -- (455.45,55.5) -- cycle ; \draw  [line width=2.25]  (454.3,20.52) .. controls (454.68,20.51) and (455.06,20.5) .. (455.45,20.5) .. controls (471.3,20.5) and (484.91,29.24) .. (490.79,41.71) ;  
%Shape: Arc [id:dp4350461909274932] 
\draw  [draw opacity=0][line width=2.25]  (490.81,90.25) .. controls (484.94,102.75) and (471.32,111.5) .. (455.45,111.5) .. controls (454.99,111.5) and (454.54,111.5) .. (454.09,111.48) -- (455.45,76.5) -- cycle ; \draw  [line width=2.25]  (490.81,90.25) .. controls (484.94,102.75) and (471.32,111.5) .. (455.45,111.5) .. controls (454.99,111.5) and (454.54,111.5) .. (454.09,111.48) ;  
%Shape: Arc [id:dp41279231459085175] 
\draw  [draw opacity=0][line width=2.25]  (526.6,20.52) .. controls (526.21,20.51) and (525.83,20.5) .. (525.45,20.5) .. controls (509.6,20.5) and (495.99,29.24) .. (490.11,41.71) -- (525.45,55.5) -- cycle ; \draw  [line width=2.25]  (526.6,20.52) .. controls (526.21,20.51) and (525.83,20.5) .. (525.45,20.5) .. controls (509.6,20.5) and (495.99,29.24) .. (490.11,41.71) ;  
%Shape: Arc [id:dp4103135391954106] 
\draw  [draw opacity=0][line width=2.25]  (490.49,91.08) .. controls (496.57,103.13) and (509.93,111.5) .. (525.45,111.5) .. controls (525.9,111.5) and (526.35,111.5) .. (526.8,111.48) -- (525.45,76.5) -- cycle ; \draw  [line width=2.25]  (490.49,91.08) .. controls (496.57,103.13) and (509.93,111.5) .. (525.45,111.5) .. controls (525.9,111.5) and (526.35,111.5) .. (526.8,111.48) ;  
%Shape: Arc [id:dp2759884921863558] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (490.29,30.43) .. controls (483.51,18.84) and (470.13,10.95) .. (454.74,10.95) .. controls (454.62,10.95) and (454.51,10.95) .. (454.4,10.95) -- (454.74,47.75) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (490.29,30.43) .. controls (483.51,18.84) and (470.13,10.95) .. (454.74,10.95) .. controls (454.62,10.95) and (454.51,10.95) .. (454.4,10.95) ;  
%Shape: Arc [id:dp7156556363193164] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (490.29,30.43) .. controls (497.12,18.98) and (510.42,11.21) .. (525.7,11.21) .. controls (526.02,11.21) and (526.34,11.21) .. (526.65,11.22) -- (525.7,48) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (490.29,30.43) .. controls (497.12,18.98) and (510.42,11.21) .. (525.7,11.21) .. controls (526.02,11.21) and (526.34,11.21) .. (526.65,11.22) ;  
%Shape: Arc [id:dp5060339495995814] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (489.93,102.57) .. controls (496.71,114.16) and (510.09,122.04) .. (525.49,122.04) .. controls (525.6,122.04) and (525.71,122.04) .. (525.82,122.04) -- (525.49,85.25) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (489.93,102.57) .. controls (496.71,114.16) and (510.09,122.04) .. (525.49,122.04) .. controls (525.6,122.04) and (525.71,122.04) .. (525.82,122.04) ;  
%Shape: Arc [id:dp15783752446865096] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (489.93,102.57) .. controls (483.1,114.02) and (469.8,121.79) .. (454.52,121.79) .. controls (454.2,121.79) and (453.88,121.78) .. (453.57,121.78) -- (454.52,84.99) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (489.93,102.57) .. controls (483.1,114.02) and (469.8,121.79) .. (454.52,121.79) .. controls (454.2,121.79) and (453.88,121.78) .. (453.57,121.78) ;  
%Straight Lines [id:da3058568125990171] 
\draw    (422,280) -- (446,276.1) ;
%Straight Lines [id:da8576113868784001] 
\draw    (420.25,7.85) -- (443.5,10.25) ;
%Straight Lines [id:da08357781044410018] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ]   (490,46) -- (489.9,57.15) ;
%Straight Lines [id:da05555815543476106] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ]   (489.75,119.25) -- (489.65,130.4) ;
%Straight Lines [id:da21878515452437297] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ]   (490.5,199.6) -- (490.4,210.75) ;
%Straight Lines [id:da7098648766125841] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ]   (490,273.45) -- (489.9,284.6) ;
%Straight Lines [id:da16583684685182953] 
\draw    (419.75,162.35) -- (443,164.75) ;
%Straight Lines [id:da2695085109737071] 
\draw    (420,126.5) -- (444.5,122.6) ;
%Straight Lines [id:da11106995482515669] 
\draw    (535.5,110) -- (559,105) ;
%Straight Lines [id:da6733163953119031] 
\draw    (535.25,22.35) -- (558.5,24.75) ;
%Shape: Arc [id:dp2511511395640864] 
\draw  [draw opacity=0][line width=2.25]  (49.44,33.23) .. controls (49.52,33.23) and (49.6,33.23) .. (49.69,33.23) .. controls (78.72,33.23) and (102.25,52.17) .. (102.25,75.53) .. controls (102.25,98.84) and (78.8,117.75) .. (49.84,117.82) -- (49.69,75.53) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (49.44,33.23) .. controls (49.52,33.23) and (49.6,33.23) .. (49.69,33.23) .. controls (78.72,33.23) and (102.25,52.17) .. (102.25,75.53) .. controls (102.25,98.84) and (78.8,117.75) .. (49.84,117.82) ;  
%Shape: Arc [id:dp6525726803508111] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (104.86,52.43) .. controls (96.39,36.45) and (76.93,25.26) .. (54.28,25.26) .. controls (53.03,25.26) and (51.79,25.3) .. (50.56,25.37) -- (54.28,70.34) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (104.86,52.43) .. controls (96.39,36.45) and (76.93,25.26) .. (54.28,25.26) .. controls (53.03,25.26) and (51.79,25.3) .. (50.56,25.37) ;  
%Shape: Arc [id:dp37180956845062063] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (51.75,127.31) .. controls (52.76,127.35) and (53.79,127.38) .. (54.82,127.38) .. controls (76.15,127.38) and (94.65,117.41) .. (103.81,102.83) -- (54.82,82.09) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (51.75,127.31) .. controls (52.76,127.35) and (53.79,127.38) .. (54.82,127.38) .. controls (76.15,127.38) and (94.65,117.41) .. (103.81,102.83) ;  
%Shape: Arc [id:dp5873469628819199] 
\draw  [draw opacity=0][line width=2.25]  (280.53,116.76) .. controls (251.53,116.73) and (228.03,97.81) .. (228.03,74.47) .. controls (228.03,51.12) and (251.53,32.2) .. (280.53,32.17) -- (280.59,74.47) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (280.53,116.76) .. controls (251.53,116.73) and (228.03,97.81) .. (228.03,74.47) .. controls (228.03,51.12) and (251.53,32.2) .. (280.53,32.17) ;  
%Shape: Arc [id:dp4832032559241265] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (227.63,102.08) .. controls (237.04,116.21) and (255.09,125.77) .. (275.81,125.77) .. controls (277.09,125.77) and (278.35,125.74) .. (279.61,125.67) -- (275.81,79.7) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (227.63,102.08) .. controls (237.04,116.21) and (255.09,125.77) .. (275.81,125.77) .. controls (277.09,125.77) and (278.35,125.74) .. (279.61,125.67) ;  
%Shape: Arc [id:dp5309526221892577] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (278.3,22.22) .. controls (277.26,22.17) and (276.22,22.15) .. (275.16,22.15) .. controls (251.64,22.15) and (231.57,34.54) .. (223.66,51.97) -- (275.16,68.47) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (278.3,22.22) .. controls (277.26,22.17) and (276.22,22.15) .. (275.16,22.15) .. controls (251.64,22.15) and (231.57,34.54) .. (223.66,51.97) ;  
%Shape: Arc [id:dp08234499827681263] 
\draw  [draw opacity=0][line width=2.25]  (234.88,54.17) .. controls (229.7,61.55) and (227.12,70.15) .. (228.05,79.12) .. controls (228.68,85.28) and (230.9,91.01) .. (234.36,96.07) -- (282.3,74.77) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (232.22,58.5) .. controls (228.85,64.83) and (227.3,71.86) .. (228.05,79.12) .. controls (228.68,85.28) and (230.9,91.01) .. (234.36,96.07) ;  \draw [shift={(234.88,54.17)}, rotate = 116.67] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Arc [id:dp35339090626729275] 
\draw  [draw opacity=0][line width=2.25]  (94.52,97.29) .. controls (99.87,90.36) and (102.82,82.21) .. (102.48,73.57) .. controls (102.22,67.23) and (100.23,61.26) .. (96.85,55.93) -- (46.52,75.31) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (94.52,97.29) .. controls (99.87,90.36) and (102.82,82.21) .. (102.48,73.57) .. controls (102.29,68.91) and (101.16,64.45) .. (99.24,60.3) ; \draw [shift={(96.85,55.93)}, rotate = 66.73] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Arc [id:dp8159318713070636] 
\draw  [draw opacity=0][line width=2.25]  (49.44,208.45) .. controls (49.52,208.45) and (49.6,208.45) .. (49.69,208.45) .. controls (78.72,208.45) and (102.25,227.39) .. (102.25,250.75) .. controls (102.25,274.07) and (78.8,292.98) .. (49.84,293.04) -- (49.69,250.75) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (49.44,208.45) .. controls (49.52,208.45) and (49.6,208.45) .. (49.69,208.45) .. controls (78.72,208.45) and (102.25,227.39) .. (102.25,250.75) .. controls (102.25,274.07) and (78.8,292.98) .. (49.84,293.04) ;  
%Shape: Arc [id:dp3474170949324137] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (104.86,227.65) .. controls (96.39,211.67) and (76.93,200.49) .. (54.28,200.49) .. controls (53.03,200.49) and (51.79,200.52) .. (50.56,200.59) -- (54.28,245.56) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (104.86,227.65) .. controls (96.39,211.67) and (76.93,200.49) .. (54.28,200.49) .. controls (53.03,200.49) and (51.79,200.52) .. (50.56,200.59) ;  
%Shape: Arc [id:dp08843870400430176] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (51.75,302.53) .. controls (52.76,302.58) and (53.79,302.6) .. (54.82,302.6) .. controls (76.15,302.6) and (94.65,292.63) .. (103.81,278.06) -- (54.82,257.31) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (51.75,302.53) .. controls (52.76,302.58) and (53.79,302.6) .. (54.82,302.6) .. controls (76.15,302.6) and (94.65,292.63) .. (103.81,278.06) ;  
%Shape: Arc [id:dp4700769437575463] 
\draw  [draw opacity=0][line width=2.25]  (280.53,291.98) .. controls (251.53,291.95) and (228.03,273.03) .. (228.03,249.69) .. controls (228.03,226.35) and (251.53,207.42) .. (280.53,207.39) -- (280.59,249.69) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (280.53,291.98) .. controls (251.53,291.95) and (228.03,273.03) .. (228.03,249.69) .. controls (228.03,226.35) and (251.53,207.42) .. (280.53,207.39) ;  
%Shape: Arc [id:dp6244586637070585] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (227.63,277.3) .. controls (237.04,291.44) and (255.09,301) .. (275.81,301) .. controls (277.09,301) and (278.35,300.96) .. (279.61,300.89) -- (275.81,254.92) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (227.63,277.3) .. controls (237.04,291.44) and (255.09,301) .. (275.81,301) .. controls (277.09,301) and (278.35,300.96) .. (279.61,300.89) ;  
%Shape: Arc [id:dp11362159001201344] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (278.3,197.45) .. controls (277.26,197.4) and (276.22,197.37) .. (275.16,197.37) .. controls (251.64,197.37) and (231.57,209.76) .. (223.66,227.2) -- (275.16,243.69) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (278.3,197.45) .. controls (277.26,197.4) and (276.22,197.37) .. (275.16,197.37) .. controls (251.64,197.37) and (231.57,209.76) .. (223.66,227.2) ;  
%Shape: Arc [id:dp4273300094936776] 
\draw  [draw opacity=0][line width=2.25]  (234.88,229.39) .. controls (229.7,236.77) and (227.12,245.38) .. (228.05,254.35) .. controls (228.68,260.5) and (230.9,266.23) .. (234.36,271.29) -- (282.3,249.99) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (232.22,233.73) .. controls (228.85,240.05) and (227.3,247.08) .. (228.05,254.35) .. controls (228.68,260.5) and (230.9,266.23) .. (234.36,271.29) ;  \draw [shift={(234.88,229.39)}, rotate = 116.67] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Arc [id:dp029043014678499124] 
\draw  [draw opacity=0][line width=2.25]  (94.52,272.51) .. controls (99.87,265.58) and (102.82,257.43) .. (102.48,248.8) .. controls (102.22,242.45) and (100.23,236.48) .. (96.85,231.15) -- (46.52,250.53) -- cycle ; \draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (94.52,272.51) .. controls (99.87,265.58) and (102.82,257.43) .. (102.48,248.8) .. controls (102.29,244.13) and (101.16,239.67) .. (99.24,235.52) ; \draw [shift={(96.85,231.15)}, rotate = 66.73] [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ; 
%Shape: Arc [id:dp5839537509579327] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (104.86,227.65) .. controls (114.73,215.63) and (121.42,192.44) .. (121.42,165.8) .. controls (121.42,137.95) and (114.11,113.87) .. (103.49,102.39) -- (89.42,165.8) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (104.86,227.65) .. controls (114.73,215.63) and (121.42,192.44) .. (121.42,165.8) .. controls (121.42,137.95) and (114.11,113.87) .. (103.49,102.39) ;  
%Straight Lines [id:da20394211058829392] 
\draw    (111,39.6) -- (121,28.6) ;
%Straight Lines [id:da03233309483926328] 
\draw    (70,141.9) -- (84,128.6) ;
%Straight Lines [id:da09159805393132037] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ]   (74,57.6) -- (89,57.6) ;
%Straight Lines [id:da40669171884039823] 
\draw    (250.63,128.05) -- (259,140.6) ;
%Straight Lines [id:da34755179016397764] 
\draw    (213,27.6) -- (223,37.6) ;
%Shape: Arc [id:dp7382298989766399] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (227.63,102.08) .. controls (217.76,114.1) and (211.07,137.29) .. (211.07,163.93) .. controls (211.07,187.69) and (216.39,208.71) .. (224.55,221.5) -- (243.07,163.93) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (227.63,102.08) .. controls (217.76,114.1) and (211.07,137.29) .. (211.07,163.93) .. controls (211.07,187.69) and (216.39,208.71) .. (224.55,221.5) ;  
%Shape: Arc [id:dp34761339668985736] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (107.19,277.31) .. controls (133.2,259.06) and (151.48,215.92) .. (151.48,165.61) .. controls (151.48,113.65) and (131.99,69.35) .. (104.63,52.2) -- (79.46,165.61) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (107.19,277.31) .. controls (133.2,259.06) and (151.48,215.92) .. (151.48,165.61) .. controls (151.48,113.65) and (131.99,69.35) .. (104.63,52.2) ;  
%Shape: Arc [id:dp19668247594856314] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (223.66,51.97) .. controls (197.65,70.22) and (179.37,113.36) .. (179.37,163.68) .. controls (179.37,215.63) and (198.86,259.93) .. (226.22,277.08) -- (251.39,163.68) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (223.66,51.97) .. controls (197.65,70.22) and (179.37,113.36) .. (179.37,163.68) .. controls (179.37,215.63) and (198.86,259.93) .. (226.22,277.08) ;  
%Straight Lines [id:da2285337251176598] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ]   (74,235.6) -- (89,235.6) ;
%Straight Lines [id:da39028978213964516] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ]   (72,90.6) -- (77.16,91.29) -- (87,92.6) ;
%Straight Lines [id:da3276066423188265] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ]   (71,266.6) -- (86,268.6) ;
%Straight Lines [id:da9059330327519641] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ]   (247,92.6) -- (265,93.6) ;
%Straight Lines [id:da3422657753401501] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ]   (245,55.6) -- (268,58.6) ;
%Straight Lines [id:da57712906120165] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ]   (250,271.6) -- (268,272.6) ;
%Straight Lines [id:da3709870132516726] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ]   (247,232.6) -- (270,235.6) ;
%Straight Lines [id:da8183309176690619] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (141.25,262.5) -- (188.5,262.64) ;
\draw [shift={(192.5,262.65)}, rotate = 180.17] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
\draw [shift={(141.25,262.5)}, rotate = 180.17] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (0,7.83) -- (0,-7.83)   ;
%Straight Lines [id:da1470711189207602] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (141.5,69.6) -- (188.75,69.74) ;
\draw [shift={(192.75,69.75)}, rotate = 180.17] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
\draw [shift={(141.5,69.6)}, rotate = 180.17] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (0,7.83) -- (0,-7.83)   ;
%Straight Lines [id:da4114882920818661] 
\draw    (274,216.6) -- (299,220.6) ;
%Straight Lines [id:da6343307077266193] 
\draw    (34,45.5) -- (58.5,41.6) ;
%Straight Lines [id:da8205972440304329] 
\draw    (36,221.5) -- (60.5,217.6) ;
%Straight Lines [id:da5238132007022949] 
\draw    (273,40.6) -- (298,44.6) ;

% Text Node
\draw (464,319.9) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{\underline{G}} \oplus _{\mathbf{\varphi }}\underline{\mathbb{H}}$};
% Text Node
\draw (402.5,270.9) node [anchor=north west][inner sep=0.75pt]    {$h$};
% Text Node
\draw (402.5,157.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (401,113.4) node [anchor=north west][inner sep=0.75pt]    {$j$};
% Text Node
\draw (403,3.9) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (566.5,251.9) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (567,171.9) node [anchor=north west][inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (566.5,95.4) node [anchor=north west][inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (567,15.9) node [anchor=north west][inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (463.75,284.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.87,0.33,0.42}{p}\textcolor[rgb]{0.87,0.33,0.42}{_{1}}\textcolor[rgb]{0.87,0.33,0.42}{=q}\textcolor[rgb]{0.87,0.33,0.42}{_{1}}$};
% Text Node
\draw (464,209.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.87,0.33,0.42}{p}\textcolor[rgb]{0.87,0.33,0.42}{_{2}}\textcolor[rgb]{0.87,0.33,0.42}{=q}\textcolor[rgb]{0.87,0.33,0.42}{_{2}}$};
% Text Node
\draw (462.75,131.65) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.87,0.33,0.42}{p}\textcolor[rgb]{0.87,0.33,0.42}{_{3}}\textcolor[rgb]{0.87,0.33,0.42}{=q}\textcolor[rgb]{0.87,0.33,0.42}{_{3}}$};
% Text Node
\draw (463,56.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.87,0.33,0.42}{p}\textcolor[rgb]{0.87,0.33,0.42}{_{4}}\textcolor[rgb]{0.87,0.33,0.42}{=q}\textcolor[rgb]{0.87,0.33,0.42}{_{4}}$};
% Text Node
\draw (18,211.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (311,212.4) node [anchor=north west][inner sep=0.75pt]    {$u'$};
% Text Node
\draw (310,39.4) node [anchor=north west][inner sep=0.75pt]    {$v'$};
% Text Node
\draw (15,34.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (127,14.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (197,13.4) node [anchor=north west][inner sep=0.75pt]    {$a'$};
% Text Node
\draw (57,140.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (263,138.4) node [anchor=north west][inner sep=0.75pt]    {$b'$};
% Text Node
\draw (49.15,48.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.87,0.33,0.42}{p}\textcolor[rgb]{0.87,0.33,0.42}{_{4}}$};
% Text Node
\draw (48.52,78.71) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.87,0.33,0.42}{p}\textcolor[rgb]{0.87,0.33,0.42}{_{3}}$};
% Text Node
\draw (48.52,253.93) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.87,0.33,0.42}{p}\textcolor[rgb]{0.87,0.33,0.42}{_{1}}$};
% Text Node
\draw (49.15,225.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.87,0.33,0.42}{p}\textcolor[rgb]{0.87,0.33,0.42}{_{2}}$};
% Text Node
\draw (278.15,48.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.87,0.33,0.42}{q}\textcolor[rgb]{0.87,0.33,0.42}{_{4}}$};
% Text Node
\draw (277.81,83.1) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.87,0.33,0.42}{q}\textcolor[rgb]{0.87,0.33,0.42}{_{3}}$};
% Text Node
\draw (277.15,227.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.87,0.33,0.42}{q}\textcolor[rgb]{0.87,0.33,0.42}{_{2}}$};
% Text Node
\draw (277.81,258.32) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.87,0.33,0.42}{q}\textcolor[rgb]{0.87,0.33,0.42}{_{1}}$};
% Text Node
\draw (158,38.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{\textcolor[rgb]{0.29,0.56,0.89}{\varphi }}$};
% Text Node
\draw (162,279.6) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{\textcolor[rgb]{0.29,0.56,0.89}{\varphi }}$};
% Text Node
\draw (46,322.9) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{\underline{G}}$};
% Text Node
\draw (275,321.9) node [anchor=north west][inner sep=0.75pt]    {$\underline{\mathbb{H}}$};


\end{tikzpicture}

